Compressed Dictionary Learning

In this paper we show that the computational complexity of the Iterative Thresholding and K-residual-Means (ITKrM) algorithm for dictionary learning can be significantly reduced by using dimensionality-reduction techniques based on the Johnson-Lindenstrauss lemma. The dimensionality reduction is efficiently carried out with the fast Fourier transform. We introduce the Iterative compressed-Thresholding and K-Means (IcTKM) algorithm for fast dictionary learning and study its convergence properties. We show that IcTKM can locally recover an incoherent, overcomplete generating dictionary of $K$ atoms from training signals of sparsity level $S$ with high probability. Fast dictionary learning is achieved by embedding the training data and the dictionary into $m < d$ dimensions, and recovery is shown to be locally stable with an embedding dimension which scales as low as $m = O(S \log^4 S \log^3 K)$. The compression effectively shatters the data dimension bottleneck in the computational cost of ITKrM, reducing it by a factor $O(m/d)$. Our theoretical results are complemented with numerical simulations which demonstrate that IcTKM is a powerful, low-cost algorithm for learning dictionaries from high-dimensional data sets.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.717\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymode=log,
ymin=2.52459490740743,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={unrecovered atoms (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none},
legend style={font=\tiny}
]
\addlegendimage{legend image code/.code=}  
\addlegendentry{\\}
\addplot [color=mycolor1, dashdotted, mark=x, mark repeat=6, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	100\\
2	99.9059606481482\\
3	87.4638310185185\\
4	64.5833333333333\\
5	45.0086805555556\\
6	33.5575810185185\\
7	27.1195023148148\\
8	22.337962962963\\
9	19.4733796296296\\
10	17.1875\\
11	15.6394675925926\\
12	14.453125\\
13	13.5127314814815\\
14	12.7314814814815\\
15	12.0949074074074\\
16	11.71875\\
17	11.3787615740741\\
18	11.1328125\\
19	10.9157986111111\\
20	10.7494212962963\\
21	10.5613425925926\\
22	10.4600694444444\\
23	10.3009259259259\\
24	10.1996527777778\\
25	10.0983796296296\\
26	10.0260416666667\\
27	9.88136574074073\\
28	9.80902777777777\\
29	9.69328703703704\\
30	9.5920138888889\\
31	9.45457175925927\\
32	9.3605324074074\\
33	9.29542824074075\\
34	9.15075231481482\\
35	8.94097222222223\\
36	8.78182870370371\\
37	8.64438657407408\\
38	8.6009837962963\\
39	8.57204861111111\\
40	8.52864583333333\\
41	8.48524305555556\\
42	8.39843750000001\\
43	8.35503472222223\\
44	8.25376157407408\\
45	8.09461805555557\\
46	7.98611111111111\\
47	7.92100694444444\\
48	7.8486689814815\\
49	7.75462962962965\\
50	7.6461226851852\\
51	7.55208333333333\\
52	7.46527777777777\\
53	7.45081018518519\\
54	7.37847222222223\\
55	7.34953703703705\\
56	7.2337962962963\\
57	7.14699074074075\\
58	7.10358796296299\\
59	7.03125\\
60	6.98061342592592\\
61	6.95891203703704\\
62	6.90827546296296\\
63	6.87934027777777\\
64	6.8431712962963\\
65	6.74913194444443\\
66	6.74189814814814\\
67	6.72019675925925\\
68	6.68402777777777\\
69	6.64062500000001\\
70	6.58275462962962\\
71	6.55381944444443\\
72	6.53935185185183\\
73	6.49594907407406\\
74	6.45254629629628\\
75	6.4163773148148\\
76	6.39467592592592\\
77	6.35127314814814\\
78	6.35127314814814\\
79	6.32233796296296\\
80	6.25\\
81	6.22106481481481\\
82	6.20659722222223\\
83	6.19212962962963\\
84	6.16319444444444\\
85	6.11979166666666\\
86	6.09085648148147\\
87	5.98958333333331\\
88	5.97511574074072\\
89	5.94618055555554\\
90	5.91724537037037\\
91	5.91724537037037\\
92	5.91724537037037\\
93	5.86660879629629\\
94	5.8449074074074\\
95	5.83043981481482\\
96	5.83043981481482\\
97	5.80150462962962\\
98	5.78703703703702\\
99	5.77256944444443\\
100	5.77256944444443\\
};
\addlegendentry{IcTKM-DFT,  2.5:1}

\addplot [color=mycolor2, dashdotted, mark=o, mark repeat=6, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	100\\
2	99.8828125\\
3	87.2265625\\
4	64.9544270833333\\
5	46.6536458333333\\
6	34.8958333333333\\
7	27.3307291666667\\
8	22.7604166666667\\
9	19.7265625\\
10	17.3046875\\
11	15.48828125\\
12	14.0625\\
13	13.0013020833333\\
14	11.9986979166667\\
15	11.1458333333333\\
16	10.5729166666667\\
17	10.01953125\\
18	9.609375\\
19	9.27083333333333\\
20	9.01041666666667\\
21	8.78255208333334\\
22	8.62630208333333\\
23	8.41796874999999\\
24	8.21614583333334\\
25	8.08593749999999\\
26	7.96875\\
27	7.91015625\\
28	7.81249999999999\\
29	7.66927083333333\\
30	7.61718749999999\\
31	7.57161458333333\\
32	7.53255208333333\\
33	7.48697916666666\\
34	7.43489583333333\\
35	7.40885416666666\\
36	7.3828125\\
37	7.35026041666666\\
38	7.30468749999999\\
39	7.265625\\
40	7.22656250000001\\
41	7.20703125\\
42	7.18098958333333\\
43	7.16145833333333\\
44	7.1484375\\
45	7.1484375\\
46	7.14192708333334\\
47	7.12239583333334\\
48	7.12239583333334\\
49	7.12239583333334\\
50	7.109375\\
51	7.0703125\\
52	7.0703125\\
53	7.05729166666666\\
54	7.03125\\
55	7.01171875\\
56	6.97916666666666\\
57	6.97916666666666\\
58	6.97916666666666\\
59	6.95312499999999\\
60	6.95312499999999\\
61	6.94010416666666\\
62	6.94010416666666\\
63	6.94010416666666\\
64	6.92708333333333\\
65	6.9140625\\
66	6.9140625\\
67	6.9140625\\
68	6.90104166666667\\
69	6.88802083333334\\
70	6.88802083333334\\
71	6.88802083333334\\
72	6.86848958333334\\
73	6.86848958333334\\
74	6.86848958333334\\
75	6.85546875\\
76	6.81640625\\
77	6.81640625\\
78	6.80338541666666\\
79	6.80338541666666\\
80	6.80338541666666\\
81	6.80338541666666\\
82	6.80338541666666\\
83	6.78385416666666\\
84	6.77083333333334\\
85	6.77083333333334\\
86	6.77083333333334\\
87	6.77083333333334\\
88	6.77083333333334\\
89	6.71874999999999\\
90	6.71874999999999\\
91	6.71874999999999\\
92	6.71874999999999\\
93	6.71874999999999\\
94	6.71874999999999\\
95	6.71874999999999\\
96	6.71874999999999\\
97	6.71874999999999\\
98	6.70572916666666\\
99	6.70572916666666\\
100	6.70572916666666\\
};
\addlegendentry{IcTKM-DFT,  5.0:1}

\addplot [color=mycolor3, dashdotted, mark=square, mark repeat=6, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	100\\
2	99.9283854166667\\
3	90.3385416666667\\
4	64.2708333333333\\
5	45.8463541666667\\
6	35.21484375\\
7	28.5481770833333\\
8	23.8997395833333\\
9	20.78125\\
10	18.3203125\\
11	16.328125\\
12	14.5377604166667\\
13	13.45703125\\
14	12.3763020833333\\
15	11.3346354166667\\
16	10.4296875\\
17	9.8046875\\
18	9.17317708333334\\
19	8.6328125\\
20	8.24869791666667\\
21	7.8515625\\
22	7.50651041666666\\
23	7.20052083333334\\
24	7.02473958333333\\
25	6.81640625\\
26	6.58203125\\
27	6.40625\\
28	6.21744791666667\\
29	6.07421875\\
30	5.91796874999997\\
31	5.84635416666667\\
32	5.71614583333334\\
33	5.61848958333334\\
34	5.52734374999999\\
35	5.43619791666667\\
36	5.34505208333334\\
37	5.2734375\\
38	5.14322916666667\\
39	5.13671875\\
40	5.05859374999999\\
41	4.98046875000001\\
42	4.90234374999999\\
43	4.78515624999999\\
44	4.72656249999999\\
45	4.64843750000001\\
46	4.58333333333331\\
47	4.55078125\\
48	4.51171875\\
49	4.47265625000001\\
50	4.43359375\\
51	4.40755208333333\\
52	4.39453124999999\\
53	4.36848958333334\\
54	4.33593750000001\\
55	4.29687499999999\\
56	4.27734374999999\\
57	4.24479166666666\\
58	4.21875\\
59	4.19270833333334\\
60	4.18619791666667\\
61	4.17968750000001\\
62	4.14713541666667\\
63	4.12109375000001\\
64	4.08203125\\
65	4.05598958333333\\
66	4.03645833333333\\
67	4.02343749999999\\
68	3.99739583333331\\
69	3.97135416666666\\
70	3.96484374999999\\
71	3.91927083333334\\
72	3.91927083333334\\
73	3.90625\\
74	3.88671875000001\\
75	3.85416666666669\\
76	3.83463541666666\\
77	3.828125\\
78	3.828125\\
79	3.79557291666669\\
80	3.76953125000001\\
81	3.74348958333334\\
82	3.70442708333334\\
83	3.7109375\\
84	3.67838541666667\\
85	3.65885416666666\\
86	3.63932291666666\\
87	3.6328125\\
88	3.61979166666667\\
89	3.60026041666667\\
90	3.58723958333334\\
91	3.56119791666667\\
92	3.56119791666666\\
93	3.54817708333334\\
94	3.52213541666666\\
95	3.515625\\
96	3.50260416666667\\
97	3.49609375\\
98	3.46354166666666\\
99	3.45703125\\
100	3.44401041666667\\
};
\addlegendentry{IcTKM-DFT, 10.0:1}

\addplot [color=blue, dotted, mark=x, mark repeat=6, mark options={solid, blue}]
  table[row sep=crcr]{%
1	100\\
2	99.9710648148148\\
3	87.8761574074074\\
4	65.2560763888889\\
5	46.1443865740741\\
6	34.3171296296296\\
7	26.9097222222222\\
8	22.6707175925926\\
9	19.6976273148148\\
10	17.578125\\
11	15.8564814814815\\
12	14.4024884259259\\
13	13.5054976851852\\
14	12.5578703703704\\
15	11.8127893518518\\
16	11.2919560185185\\
17	10.7494212962963\\
18	10.3949652777778\\
19	10.0983796296296\\
20	9.91030092592592\\
21	9.7511574074074\\
22	9.5847800925926\\
23	9.35329861111111\\
24	9.1941550925926\\
25	9.07841435185186\\
26	9.01331018518518\\
27	8.93373842592594\\
28	8.89756944444446\\
29	8.82523148148148\\
30	8.73842592592592\\
31	8.65162037037038\\
32	8.53587962962962\\
33	8.49247685185186\\
34	8.47800925925927\\
35	8.47800925925927\\
36	8.47800925925927\\
37	8.43460648148148\\
38	8.40567129629629\\
39	8.36226851851852\\
40	8.36226851851852\\
41	8.26822916666669\\
42	8.2248263888889\\
43	8.19589120370371\\
44	8.16695601851853\\
45	8.15248842592594\\
46	8.05844907407408\\
47	7.98611111111111\\
48	7.90653935185185\\
49	7.85590277777777\\
50	7.81249999999999\\
51	7.76909722222223\\
52	7.74016203703702\\
53	7.65335648148147\\
54	7.6171875\\
55	7.58101851851852\\
56	7.50868055555556\\
57	7.49421296296296\\
58	7.49421296296296\\
59	7.49421296296296\\
60	7.46527777777777\\
61	7.43634259259258\\
62	7.421875\\
63	7.39293981481481\\
64	7.36400462962962\\
65	7.32783564814814\\
66	7.26273148148147\\
67	7.26273148148147\\
68	7.26273148148147\\
69	7.24826388888887\\
70	7.19762731481481\\
71	7.17592592592591\\
72	7.13975694444443\\
73	7.11805555555554\\
74	7.10358796296296\\
75	7.10358796296296\\
76	7.06018518518516\\
77	7.03125\\
78	7.03125\\
79	7.03125\\
80	7.0167824074074\\
81	6.97337962962963\\
82	6.95891203703704\\
83	6.92997685185186\\
84	6.92997685185186\\
85	6.92997685185186\\
86	6.91550925925927\\
87	6.91550925925927\\
88	6.91550925925927\\
89	6.91550925925927\\
90	6.90104166666667\\
91	6.88657407407408\\
92	6.88657407407408\\
93	6.88657407407408\\
94	6.88657407407408\\
95	6.88657407407408\\
96	6.88657407407408\\
97	6.88657407407408\\
98	6.87210648148147\\
99	6.85763888888889\\
100	6.85763888888889\\
};
\addlegendentry{IcTKM-DCT,  2.5:1}

\addplot [color=mycolor4, dotted, mark=o, mark repeat=6, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	100\\
2	99.9493634259259\\
3	90.4224537037037\\
4	64.9088541666667\\
5	46.875\\
6	35.5034722222222\\
7	28.1322337962963\\
8	23.5315393518519\\
9	20.3342013888889\\
10	17.9325810185185\\
11	15.9794560185185\\
12	14.4241898148148\\
13	12.9340277777778\\
14	11.8344907407407\\
15	10.7855902777778\\
16	9.85966435185186\\
17	9.22309027777777\\
18	8.66608796296295\\
19	8.09461805555554\\
20	7.61718749999999\\
21	7.2410300925926\\
22	6.85763888888889\\
23	6.59722222222223\\
24	6.35127314814815\\
25	6.11979166666669\\
26	5.93171296296296\\
27	5.74363425925927\\
28	5.63512731481481\\
29	5.47598379629629\\
30	5.30960648148147\\
31	5.18663194444446\\
32	4.97685185185185\\
33	4.89728009259258\\
34	4.76707175925927\\
35	4.6875\\
36	4.55729166666667\\
37	4.47048611111113\\
38	4.38368055555557\\
39	4.32581018518518\\
40	4.24623842592592\\
41	4.17390046296298\\
42	4.13049768518518\\
43	4.07262731481481\\
44	4.02199074074075\\
45	3.97858796296296\\
46	3.94965277777777\\
47	3.89178240740742\\
48	3.84837962962962\\
49	3.79774305555557\\
50	3.75434027777777\\
51	3.71093749999999\\
52	3.66753472222223\\
53	3.63859953703705\\
54	3.58796296296298\\
55	3.54456018518518\\
56	3.5011574074074\\
57	3.46498842592592\\
58	3.45052083333333\\
59	3.44328703703702\\
60	3.39988425925927\\
61	3.37818287037038\\
62	3.34924768518519\\
63	3.31307870370371\\
64	3.29137731481484\\
65	3.26967592592592\\
66	3.24797453703702\\
67	3.21903935185186\\
68	3.16840277777777\\
69	3.1394675925926\\
70	3.10329861111113\\
71	3.09606481481484\\
72	3.09606481481484\\
73	3.04542824074075\\
74	3.05266203703702\\
75	3.00202546296298\\
76	2.98755787037038\\
77	2.98032407407408\\
78	2.98032407407408\\
79	2.98032407407408\\
80	2.96585648148148\\
81	2.95138888888889\\
82	2.92968750000001\\
83	2.87905092592592\\
84	2.86458333333333\\
85	2.82841435185185\\
86	2.80671296296295\\
87	2.79224537037035\\
88	2.74160879629628\\
89	2.7199074074074\\
90	2.68373842592592\\
91	2.65480324074072\\
92	2.64033564814814\\
93	2.63310185185183\\
94	2.61863425925925\\
95	2.59693287037038\\
96	2.57523148148148\\
97	2.56799768518519\\
98	2.53906250000001\\
99	2.53182870370372\\
100	2.52459490740743\\
};
\addlegendentry{IcTKM-DCT,  5.0:1}

\addplot [color=mycolor5, dotted, mark=square, mark repeat=6, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	100\\
2	99.9927662037037\\
3	97.6634837962963\\
4	83.6733217592593\\
5	61.1111111111111\\
6	44.6614583333333\\
7	34.4979745370371\\
8	27.7560763888889\\
9	23.6834490740741\\
10	20.7320601851852\\
11	18.3955439814815\\
12	16.8764467592593\\
13	15.5598958333333\\
14	14.2216435185185\\
15	13.28125\\
16	12.5578703703704\\
17	11.6536458333333\\
18	11.1834490740741\\
19	10.6770833333333\\
20	10.3660300925926\\
21	9.85966435185186\\
22	9.50520833333334\\
23	9.41840277777779\\
24	9.13628472222223\\
25	8.82523148148148\\
26	8.65162037037037\\
27	8.46354166666666\\
28	8.27546296296296\\
29	8.02951388888887\\
30	7.90653935185186\\
31	7.87037037037038\\
32	7.74016203703704\\
33	7.63888888888889\\
34	7.56655092592592\\
35	7.45081018518516\\
36	7.34230324074073\\
37	7.25549768518519\\
38	7.16145833333331\\
39	7.15422453703702\\
40	7.05295138888889\\
41	7.03124999999999\\
42	6.89380787037037\\
43	6.8214699074074\\
44	6.74913194444446\\
45	6.6261574074074\\
46	6.58998842592592\\
47	6.59722222222223\\
48	6.49594907407408\\
49	6.4670138888889\\
50	6.39467592592592\\
51	6.32233796296298\\
52	6.39467592592592\\
53	6.2644675925926\\
54	6.2861689814815\\
55	6.25723379629629\\
56	6.21383101851852\\
57	6.22829861111111\\
58	6.17766203703702\\
59	6.05468750000001\\
60	6.10532407407406\\
61	6.0619212962963\\
62	6.01128472222223\\
63	5.96064814814814\\
64	5.96788194444446\\
65	5.96064814814815\\
66	5.94618055555556\\
67	5.87384259259261\\
68	5.83767361111111\\
69	5.8449074074074\\
70	5.80873842592592\\
71	5.77980324074073\\
72	5.74363425925925\\
73	5.74363425925927\\
74	5.68576388888889\\
75	5.6495949074074\\
76	5.67129629629629\\
77	5.59172453703704\\
78	5.59172453703702\\
79	5.59895833333331\\
80	5.54108796296296\\
81	5.51938657407408\\
82	5.4832175925926\\
83	5.49768518518519\\
84	5.44704861111111\\
85	5.42534722222223\\
86	5.44704861111111\\
87	5.37471064814814\\
88	5.34577546296296\\
89	5.36747685185186\\
90	5.35300925925927\\
91	5.32407407407408\\
92	5.37471064814815\\
93	5.29513888888887\\
94	5.29513888888889\\
95	5.2662037037037\\
96	5.29513888888889\\
97	5.21556712962963\\
98	5.18663194444444\\
99	5.18663194444444\\
100	5.15046296296295\\
};
\addlegendentry{IcTKM-DCT, 10.0:1}

\addplot [color=red, dashed, mark=x, mark repeat=6, mark options={solid, red}]
  table[row sep=crcr]{%
1	100\\
2	99.9059606481482\\
3	87.0298032407407\\
4	64.2650462962963\\
5	45.4933449074074\\
6	33.7528935185185\\
7	26.4829282407407\\
8	21.8460648148148\\
9	18.8657407407407\\
10	16.5653935185185\\
11	14.8799189814815\\
12	13.4331597222222\\
13	12.2974537037037\\
14	11.3498263888889\\
15	10.4890046296296\\
16	9.89583333333331\\
17	9.37499999999999\\
18	8.91927083333333\\
19	8.55758101851853\\
20	8.30439814814815\\
21	8.02951388888889\\
22	7.73292824074073\\
23	7.47251157407409\\
24	7.32783564814815\\
25	7.21932870370371\\
26	7.06018518518518\\
27	6.90827546296296\\
28	6.81423611111111\\
29	6.76359953703702\\
30	6.66956018518519\\
31	6.61892361111111\\
32	6.55381944444444\\
33	6.45978009259257\\
34	6.42361111111111\\
35	6.40190972222223\\
36	6.35850694444446\\
37	6.28616898148147\\
38	6.26446759259258\\
39	6.25\\
40	6.22829861111111\\
41	6.20659722222223\\
42	6.17766203703704\\
43	6.15596064814817\\
44	6.11979166666667\\
45	6.09809027777777\\
46	6.0691550925926\\
47	6.04745370370371\\
48	6.01851851851853\\
49	6.01851851851853\\
50	6.01128472222223\\
51	5.98958333333333\\
52	5.98958333333333\\
53	5.97511574074073\\
54	5.93894675925925\\
55	5.93894675925925\\
56	5.93894675925925\\
57	5.93171296296296\\
58	5.91001157407408\\
59	5.87384259259258\\
60	5.86660879629629\\
61	5.85214120370371\\
62	5.85214120370371\\
63	5.84490740740742\\
64	5.84490740740742\\
65	5.84490740740742\\
66	5.84490740740742\\
67	5.84490740740742\\
68	5.83043981481482\\
69	5.83043981481482\\
70	5.82320601851853\\
71	5.82320601851853\\
72	5.81597222222223\\
73	5.80873842592592\\
74	5.80873842592592\\
75	5.80150462962962\\
76	5.78703703703702\\
77	5.77256944444444\\
78	5.77256944444444\\
79	5.76533564814814\\
80	5.75086805555554\\
81	5.75086805555554\\
82	5.75086805555554\\
83	5.74363425925925\\
84	5.74363425925925\\
85	5.74363425925925\\
86	5.74363425925925\\
87	5.74363425925925\\
88	5.74363425925925\\
89	5.74363425925925\\
90	5.73640046296296\\
91	5.73640046296296\\
92	5.72193287037037\\
93	5.72193287037037\\
94	5.72193287037037\\
95	5.72193287037037\\
96	5.72193287037037\\
97	5.72193287037037\\
98	5.72193287037037\\
99	5.72193287037037\\
100	5.72916666666666\\
};
\addlegendentry{IcTKM-CRT,  2.5:1}

\addplot [color=mycolor6, dashed, mark=o, mark repeat=6, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	100\\
2	99.8987268518518\\
3	91.2688078703704\\
4	65.9505208333333\\
5	46.875\\
6	35.619212962963\\
7	28.9568865740741\\
8	23.9583333333333\\
9	20.2763310185185\\
10	18.0049189814815\\
11	16.087962962963\\
12	14.4097222222222\\
13	13.1365740740741\\
14	12.0081018518518\\
15	10.9157986111111\\
16	10.1273148148148\\
17	9.5486111111111\\
18	9.0277777777778\\
19	8.47077546296296\\
20	8.15972222222223\\
21	7.72569444444446\\
22	7.44357638888889\\
23	7.14699074074075\\
24	6.90827546296296\\
25	6.72743055555557\\
26	6.4814814814815\\
27	6.25723379629629\\
28	6.09085648148147\\
29	5.93894675925925\\
30	5.81597222222221\\
31	5.64236111111113\\
32	5.51938657407409\\
33	5.39641203703704\\
34	5.34577546296296\\
35	5.2734375\\
36	5.09982638888889\\
37	5.03472222222223\\
38	4.91174768518518\\
39	4.91898148148147\\
40	4.78877314814815\\
41	4.74537037037037\\
42	4.65856481481481\\
43	4.62962962962963\\
44	4.53559027777777\\
45	4.4849537037037\\
46	4.44878472222223\\
47	4.40538194444444\\
48	4.34027777777779\\
49	4.31857638888889\\
50	4.27517361111113\\
51	4.23900462962962\\
52	4.19560185185185\\
53	4.15219907407408\\
54	4.11603009259258\\
55	4.0870949074074\\
56	4.07262731481482\\
57	4.04369212962962\\
58	4.03645833333331\\
59	4.00028935185186\\
60	3.97858796296298\\
61	3.96412037037038\\
62	3.94241898148148\\
63	3.9134837962963\\
64	3.88454861111111\\
65	3.87008101851852\\
66	3.80497685185185\\
67	3.81944444444443\\
68	3.76880787037038\\
69	3.75434027777779\\
70	3.70370370370371\\
71	3.6964699074074\\
72	3.67476851851853\\
73	3.63859953703704\\
74	3.59519675925927\\
75	3.57349537037038\\
76	3.56626157407408\\
77	3.53732638888889\\
78	3.55179398148148\\
79	3.52285879629629\\
80	3.46498842592592\\
81	3.42881944444444\\
82	3.40711805555559\\
83	3.39265046296299\\
84	3.37818287037037\\
85	3.35648148148148\\
86	3.29861111111111\\
87	3.2913773148148\\
88	3.26967592592591\\
89	3.24074074074073\\
90	3.21903935185183\\
91	3.20457175925927\\
92	3.16840277777777\\
93	3.15393518518516\\
94	3.14670138888889\\
95	3.15393518518518\\
96	3.13223379629629\\
97	3.12499999999999\\
98	3.1105324074074\\
99	3.09606481481484\\
100	3.06712962962962\\
};
\addlegendentry{IcTKM-CRT,  5.0:1}

\addplot [color=mycolor7, dashed, mark=square, mark repeat=6, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	100\\
2	99.9565972222222\\
3	97.65625\\
4	84.9464699074074\\
5	63.8671875\\
6	47.7502893518519\\
7	36.5451388888889\\
8	29.2824074074074\\
9	24.8191550925926\\
10	21.752025462963\\
11	19.4444444444445\\
12	17.6432291666667\\
13	15.9722222222222\\
14	14.966724537037\\
15	13.8599537037037\\
16	13.1944444444445\\
17	12.572337962963\\
18	11.7621527777778\\
19	11.4149305555556\\
20	10.9592013888889\\
21	10.7638888888889\\
22	10.4239004629629\\
23	10.0983796296296\\
24	9.81626157407408\\
25	9.7728587962963\\
26	9.36053240740742\\
27	9.33883101851853\\
28	9.11458333333333\\
29	8.92650462962962\\
30	8.88310185185185\\
31	8.62268518518519\\
32	8.55758101851852\\
33	8.37673611111113\\
34	8.34056712962963\\
35	8.14525462962962\\
36	8.10185185185185\\
37	8.03674768518519\\
38	7.88483796296296\\
39	7.87760416666669\\
40	7.79803240740742\\
41	7.74739583333334\\
42	7.58101851851853\\
43	7.51591435185188\\
44	7.56655092592592\\
45	7.45081018518518\\
46	7.4074074074074\\
47	7.30613425925927\\
48	7.34230324074075\\
49	7.29890046296298\\
50	7.31336805555557\\
51	7.27719907407408\\
52	7.16869212962962\\
53	7.15422453703704\\
54	7.09635416666667\\
55	7.00954861111113\\
56	6.98061342592592\\
57	6.94444444444444\\
58	6.86487268518516\\
59	6.87210648148148\\
60	6.89380787037035\\
61	6.92274305555556\\
62	6.8359375\\
63	6.73466435185186\\
64	6.79976851851852\\
65	6.6333912037037\\
66	6.61168981481482\\
67	6.63339120370371\\
68	6.64785879629629\\
69	6.60445601851853\\
70	6.56828703703704\\
71	6.48871527777777\\
72	6.48148148148147\\
73	6.50318287037037\\
74	6.52488425925927\\
75	6.46701388888887\\
76	6.42361111111111\\
77	6.30787037037038\\
78	6.29340277777777\\
79	6.27170138888889\\
80	6.27893518518518\\
81	6.19936342592592\\
82	6.15596064814814\\
83	6.17042824074075\\
84	6.30063657407408\\
85	6.10532407407408\\
86	6.14872685185185\\
87	6.11979166666667\\
88	6.17042824074073\\
89	6.10532407407408\\
90	6.09085648148147\\
91	5.97511574074075\\
92	6.02575231481481\\
93	5.96788194444444\\
94	5.97511574074073\\
95	6.00405092592592\\
96	6.0402199074074\\
97	6.0185185185185\\
98	6.06915509259258\\
99	5.91724537037038\\
100	5.93894675925927\\
};
\addlegendentry{IcTKM-CRT, 10.0:1}

\addplot [color=black, mark=diamond, mark repeat=6, mark options={solid, black}]
  table[row sep=crcr]{%
1	100\\
2	99.8480902777778\\
3	86.595775462963\\
4	62.1600115740741\\
5	43.5185185185185\\
6	32.3784722222222\\
7	26.2659143518518\\
8	21.9907407407407\\
9	19.1984953703704\\
10	17.3032407407407\\
11	16.0373263888889\\
12	15.2994791666667\\
13	14.3012152777778\\
14	13.794849537037\\
15	13.353587962963\\
16	13.0714699074074\\
17	12.767650462963\\
18	12.5868055555556\\
19	12.3263888888889\\
20	12.0370370370371\\
21	11.7115162037037\\
22	11.646412037037\\
23	11.4945023148148\\
24	11.3498263888889\\
25	11.2196180555556\\
26	11.1328125\\
27	11.0387731481482\\
28	10.8940972222222\\
29	10.7783564814815\\
30	10.6770833333333\\
31	10.5034722222222\\
32	10.3804976851852\\
33	10.2864583333333\\
34	10.1851851851852\\
35	10.0983796296296\\
36	9.99710648148148\\
37	9.89583333333333\\
38	9.80179398148148\\
39	9.68605324074073\\
40	9.55584490740742\\
41	9.43287037037037\\
42	9.33159722222223\\
43	9.25925925925927\\
44	9.10011574074073\\
45	8.94097222222223\\
46	8.7890625\\
47	8.6082175925926\\
48	8.51417824074073\\
49	8.39843750000001\\
50	8.29716435185186\\
51	8.24652777777779\\
52	8.15972222222223\\
53	8.10185185185188\\
54	8.01504629629629\\
55	7.95717592592591\\
56	7.83420138888889\\
57	7.75462962962962\\
58	7.63888888888887\\
59	7.50868055555556\\
60	7.37847222222223\\
61	7.28443287037037\\
62	7.23379629629629\\
63	7.16145833333334\\
64	7.08912037037038\\
65	7.00231481481481\\
66	6.91550925925927\\
67	6.87210648148148\\
68	6.72019675925927\\
69	6.68402777777779\\
70	6.640625\\
71	6.6261574074074\\
72	6.53935185185185\\
73	6.46701388888889\\
74	6.38020833333334\\
75	6.2789351851852\\
76	6.23553240740742\\
77	6.16319444444446\\
78	6.11979166666667\\
79	6.0546875\\
80	6.01851851851852\\
81	6.00405092592592\\
82	5.96064814814815\\
83	5.93171296296296\\
84	5.91724537037037\\
85	5.88107638888887\\
86	5.80873842592592\\
87	5.74363425925927\\
88	5.72916666666667\\
89	5.65682870370371\\
90	5.59895833333334\\
91	5.54108796296298\\
92	5.48321759259258\\
93	5.4542824074074\\
94	5.43981481481482\\
95	5.39641203703702\\
96	5.36747685185183\\
97	5.33854166666664\\
98	5.30960648148147\\
99	5.27343749999999\\
100	5.2662037037037\\
};
\addlegendentry{ITKrM}

\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0	5.2662037037037\\
100	5.2662037037037\\
};
\addlegendentry{94.7\% recovery}

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.734\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=66391.0184031111,
xlabel style={font=\color{white!15!black}},
xtick={4000,24000,44000,64000},
xtick scale label code/.code={\hspace{-10em} cpu time $ ( \times 10^{#1}$ seconds)},
ymode=log,
ymin=0.225133923641089,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={unrecovered atoms (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none},
legend style={font=\tiny}
]
\addlegendimage{legend image code/.code=}  
\addlegendentry{\\}
\addplot [color=mycolor1, dashdotted, mark=x, mark repeat=6, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
901.023946705555	100\\
1802.04789341111	100\\
2703.07184011667	100\\
3604.09578682222	100\\
4505.11973352778	100\\
5406.14368023333	99.8987268518518\\
6307.16762693889	98.0251736111111\\
7208.19157364444	90.111400462963\\
8109.21552035	77.1629050925926\\
9010.23946705555	62.9846643518519\\
9911.26341376111	50.4774305555556\\
10812.2873604667	40.3284143518519\\
11713.3113071722	32.2699652777778\\
12614.3352538778	26.1140046296296\\
13515.3592005833	21.1588541666667\\
14416.3831472889	17.896412037037\\
15317.4070939944	14.9233217592593\\
16218.4310407	12.6446759259259\\
17119.4549874056	10.9953703703704\\
18020.4789341111	9.73668981481482\\
18921.5028808167	8.65162037037037\\
19822.5268275222	7.70399305555556\\
20723.5507742278	6.95891203703704\\
21624.5747209333	6.36574074074073\\
22525.5986676389	5.74363425925925\\
23426.6226143444	5.25173611111111\\
24327.64656105	4.7019675925926\\
25228.6705077556	4.28964120370371\\
26129.6944544611	3.90624999999999\\
27030.7184011667	3.63859953703702\\
27931.7423478722	3.38541666666669\\
28832.7662945778	3.19010416666667\\
29733.7902412833	2.99479166666669\\
30634.8141879889	2.77777777777777\\
31535.8381346944	2.66203703703704\\
32436.8620814	2.51012731481481\\
33337.8860281056	2.33651620370371\\
34238.9099748111	2.19907407407406\\
35139.9339215167	2.07609953703702\\
36040.9578682222	1.953125\\
36941.9818149278	1.85185185185186\\
37843.0057616333	1.7433449074074\\
38744.0297083389	1.67100694444444\\
39645.0536550444	1.56250000000001\\
40546.07760175	1.50462962962965\\
41447.1015484555	1.43229166666669\\
42348.1254951611	1.33825231481481\\
43249.1494418667	1.25144675925927\\
44150.1733885722	1.17910879629629\\
45051.1973352778	1.15017361111113\\
45952.2212819833	1.09230324074073\\
46853.2452286889	1.04890046296298\\
47754.2691753944	0.991030092592595\\
48655.2931221	0.954861111111128\\
49556.3170688055	0.911458333333329\\
50457.3410155111	0.882523148148138\\
51358.3649622167	0.846354166666671\\
52259.3889089222	0.824652777777771\\
53160.4128556278	0.795717592592581\\
54061.4368023333	0.759548611111114\\
54962.4607490389	0.752314814814824\\
55863.4846957444	0.716145833333343\\
56764.50864245	0.687210648148138\\
57665.5325891555	0.629340277777771\\
58566.5565358611	0.61487268518519\\
59467.5804825667	0.600405092592581\\
60368.6044292722	0.5859375\\
61269.6283759778	0.564236111111114\\
62170.6523226833	0.549768518518519\\
63071.6762693889	0.506365740740733\\
63972.7002160944	0.506365740740733\\
64873.7241628	0.499131944444443\\
65774.7481095055	0.484664351851862\\
66675.7720562111	0.462962962962962\\
67576.7960029167	0.434027777777771\\
68477.8199496222	0.412326388888872\\
69378.8438963278	0.397858796296291\\
70279.8678430333	0.383391203703709\\
71180.8917897389	0.390624999999986\\
72081.9157364444	0.383391203703695\\
72982.93968315	0.347222222222229\\
73883.9636298555	0.311053240740733\\
74784.9875765611	0.282118055555543\\
75686.0115232667	0.289351851851848\\
76587.0354699722	0.289351851851848\\
77488.0594166778	0.282118055555557\\
78389.0833633833	0.282118055555557\\
79290.1073100889	0.267650462962962\\
80191.1312567944	0.274884259259267\\
81092.1552035	0.260416666666671\\
81993.1791502055	0.260416666666671\\
82894.2030969111	0.267650462962962\\
83795.2270436167	0.260416666666657\\
84696.2509903222	0.245949074074062\\
85597.2749370278	0.231481481481467\\
86498.2988837333	0.238715277777771\\
87399.3228304389	0.238715277777771\\
88300.3467771444	0.231481481481481\\
89201.37072385	0.231481481481481\\
90102.3946705555	0.231481481481481\\
};
\addlegendentry{IcTKM-DFT,  2.5:1}

\addplot [color=mycolor2, dashdotted, mark=o, mark repeat=6, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
707.209161131111	100\\
1414.41832226222	100\\
2121.62748339333	100\\
2828.83664452444	100\\
3536.04580565556	100\\
4243.25496678667	100\\
4950.46412791778	99.7395833333333\\
5657.67328904889	97.6056134259259\\
6364.88245018	90.6467013888889\\
7072.09161131111	79.6440972222222\\
7779.30077244222	67.0428240740741\\
8486.50993357333	55.0708912037037\\
9193.71909470444	44.8350694444444\\
9900.92825583556	36.3208912037037\\
10608.1374169667	29.7381365740741\\
11315.3465780978	24.8480902777778\\
12022.5557392289	20.5439814814815\\
12729.76490036	17.2670717592593\\
13436.9740614911	14.6773726851852\\
14144.1832226222	12.572337962963\\
14851.3923837533	10.8796296296296\\
15558.6015448844	9.3822337962963\\
16265.8107060156	8.36226851851852\\
16973.0198671467	7.45804398148148\\
17680.2290282778	6.6333912037037\\
18387.4381894089	6.00405092592592\\
19094.64735054	5.42534722222221\\
19801.8565116711	4.8900462962963\\
20509.0656728022	4.43431712962965\\
21216.2748339333	4.05092592592592\\
21923.4839950644	3.71817129629629\\
22630.6931561956	3.47222222222223\\
23337.9023173267	3.25520833333333\\
24045.1114784578	3.01649305555556\\
24752.3206395889	2.77777777777777\\
25459.52980072	2.58969907407408\\
26166.7389618511	2.40162037037038\\
26873.9481229822	2.26417824074072\\
27581.1572841133	2.19907407407406\\
28288.3664452444	2.11950231481482\\
28995.5756063756	2.01822916666669\\
29702.7847675067	1.85908564814815\\
30409.9939286378	1.76504629629629\\
31117.2030897689	1.68547453703704\\
31824.4122509	1.60590277777777\\
32531.6214120311	1.54079861111113\\
33238.8305731622	1.43229166666667\\
33946.0397342933	1.3816550925926\\
34653.2488954244	1.31655092592592\\
35360.4580565556	1.25868055555556\\
36067.6672176867	1.17187499999999\\
36774.8763788178	1.12847222222223\\
37482.0855399489	1.07783564814815\\
38189.29470108	1.02719907407408\\
38896.5038622111	0.983796296296276\\
39603.7130233422	0.933159722222229\\
40310.9221844733	0.896990740740733\\
41018.1313456044	0.875289351851862\\
41725.3405067355	0.860821759259267\\
42432.5496678667	0.824652777777771\\
43139.7588289978	0.802951388888886\\
43846.9679901289	0.795717592592581\\
44554.17715126	0.759548611111114\\
45261.3863123911	0.716145833333329\\
45968.5954735222	0.708912037037038\\
46675.8046346533	0.658275462962962\\
47383.0137957844	0.629340277777771\\
48090.2229569156	0.607638888888872\\
48797.4321180467	0.593171296296291\\
49504.6412791778	0.564236111111114\\
50211.8504403089	0.542534722222229\\
50919.05960144	0.506365740740733\\
51626.2687625711	0.506365740740719\\
52333.4779237022	0.484664351851862\\
53040.6870848333	0.448495370370381\\
53747.8962459644	0.426793981481481\\
54455.1054070956	0.412326388888886\\
55162.3145682267	0.383391203703709\\
55869.5237293578	0.361689814814824\\
56576.7328904889	0.376157407407419\\
57283.94205162	0.361689814814824\\
57991.1512127511	0.347222222222229\\
58698.3603738822	0.332754629629619\\
59405.5695350133	0.325520833333329\\
60112.7786961444	0.325520833333329\\
60819.9878572755	0.311053240740733\\
61527.1970184067	0.325520833333329\\
62234.4061795378	0.303819444444443\\
62941.6153406689	0.296585648148152\\
63648.8245018	0.289351851851862\\
64356.0336629311	0.274884259259267\\
65063.2428240622	0.253182870370381\\
65770.4519851933	0.231481481481495\\
66477.6611463244	0.22424768518519\\
67184.8703074556	0.231481481481481\\
67892.0794685867	0.217013888888886\\
68599.2886297178	0.217013888888886\\
69306.4977908489	0.209780092592595\\
70013.70695198	0.202546296296305\\
70720.9161131111	0.1953125\\
};
\addlegendentry{IcTKM-DFT,  3.3:1}

\addplot [color=mycolor3, dashdotted, mark=square, mark repeat=6, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
530.373261382222	100\\
1060.74652276444	100\\
1591.11978414667	100\\
2121.49304552889	100\\
2651.86630691111	100\\
3182.23956829333	100\\
3712.61282967556	100\\
4242.98609105778	100\\
4773.35935244	100\\
5303.73261382222	100\\
5834.10587520444	100\\
6364.47913658667	100\\
6894.85239796889	100\\
7425.22565935111	100\\
7955.59892073333	100\\
8485.97218211555	100\\
9016.34544349778	99.9927662037037\\
9546.71870488	100\\
10077.0919662622	99.9927662037037\\
10607.4652276444	99.9638310185185\\
11137.8384890267	99.8336226851852\\
11668.2117504089	99.5515046296296\\
12198.5850117911	98.6255787037037\\
12728.9582731733	97.7719907407407\\
13259.3315345556	95.7248263888889\\
13789.7047959378	91.4713541666667\\
14320.07805732	82.9137731481482\\
14850.4513187022	75.6221064814815\\
15380.8245800844	69.3214699074074\\
15911.1978414667	55.8015046296296\\
16441.5711028489	47.7864583333333\\
16971.9443642311	40.625\\
17502.3176256133	34.1869212962963\\
18032.6908869956	28.833912037037\\
18563.0641483778	24.5949074074074\\
19093.43740976	20.8550347222222\\
19623.8106711422	18.1061921296296\\
20154.1839325244	15.5381944444444\\
20684.5571939067	13.3752893518519\\
21214.9304552889	11.7115162037037\\
21745.3037166711	10.2936921296296\\
22275.6769780533	9.15798611111111\\
22806.0502394356	8.10185185185185\\
23336.4235008178	7.34953703703702\\
23866.7967622	6.62615740740742\\
24397.1700235822	6.02575231481481\\
24927.5432849644	5.49768518518519\\
25457.9165463467	4.98408564814814\\
25988.2898077289	4.60069444444446\\
26518.6630691111	4.32581018518518\\
27049.0363304933	4.05092592592592\\
27579.4095918756	3.93518518518519\\
28109.7828532578	3.68923611111111\\
28640.15611464	3.47945601851852\\
29170.5293760222	3.3347800925926\\
29700.9026374044	3.19010416666667\\
30231.2758987867	3.02372685185185\\
30761.6491601689	2.93692129629629\\
31292.0224215511	2.87181712962962\\
31822.3956829333	2.69097222222221\\
32352.7689443156	2.60416666666667\\
32883.1422056978	2.46672453703701\\
33413.51546708	2.45949074074075\\
33943.8887284622	2.32204861111111\\
34474.2619898444	2.22077546296296\\
35004.6352512267	2.11950231481481\\
35535.0085126089	2.06886574074073\\
36065.3817739911	1.98206018518519\\
36595.7550353733	1.91695601851853\\
37126.1282967556	1.88802083333331\\
37656.5015581378	1.83738425925924\\
38186.87481952	1.76504629629628\\
38717.2480809022	1.72887731481482\\
39247.6213422844	1.67100694444444\\
39777.9946036667	1.62037037037038\\
40308.3678650489	1.59143518518519\\
40838.7411264311	1.52633101851853\\
41369.1143878133	1.51186342592592\\
41899.4876491956	1.49016203703702\\
42429.8609105778	1.43952546296296\\
42960.23417196	1.39612268518518\\
43490.6074333422	1.3671875\\
44020.9806947244	1.32378472222221\\
44551.3539561067	1.28761574074073\\
45081.7272174889	1.24421296296296\\
45612.1004788711	1.17910879629629\\
46142.4737402533	1.15740740740742\\
46672.8470016355	1.14293981481482\\
47203.2202630178	1.08506944444444\\
47733.5935244	1.07783564814815\\
48263.9667857822	1.04890046296296\\
48794.3400471644	1.03443287037037\\
49324.7133085467	1.00549768518518\\
49855.0865699289	0.991030092592581\\
50385.4598313111	0.954861111111114\\
50915.8330926933	0.954861111111114\\
51446.2063540755	0.918692129629633\\
51976.5796154578	0.889756944444429\\
52506.95287684	0.868055555555543\\
53037.3261382222	0.860821759259267\\
};
\addlegendentry{IcTKM-DFT,  6.7:1}

\addplot [color=blue, dotted, mark=x, mark repeat=6, mark options={solid, blue}]
  table[row sep=crcr]{%
569.756243337778	100\\
1139.51248667556	100\\
1709.26873001333	100\\
2279.02497335111	100\\
2848.78121668889	100\\
3418.53746002667	100\\
3988.29370336444	99.9927662037037\\
4558.04994670222	99.8336226851852\\
5127.80619004	98.1047453703704\\
5697.56243337778	91.5147569444444\\
6267.31867671556	80.9461805555556\\
6837.07492005333	69.3359375\\
7406.83116339111	58.2899305555556\\
7976.58740672889	48.2421875\\
8546.34365006667	40.4441550925926\\
9116.09989340445	33.4997106481482\\
9685.85613674222	27.6548032407407\\
10255.61238008	22.9890046296296\\
10825.3686234178	19.3214699074074\\
11395.1248667556	16.3628472222222\\
11964.8811100933	13.9684606481482\\
12534.6373534311	11.9791666666667\\
13104.3935967689	10.4890046296296\\
13674.1498401067	9.17245370370372\\
14243.9060834444	8.2103587962963\\
14813.6623267822	7.26996527777777\\
15383.41857012	6.72019675925925\\
15953.1748134578	5.98958333333333\\
16522.9310567956	5.45428240740742\\
17092.6873001333	5.01302083333331\\
17662.4435434711	4.60792824074073\\
18232.1997868089	4.2896412037037\\
18801.9560301467	3.94241898148148\\
19371.7122734844	3.57349537037037\\
19941.4685168222	3.36371527777777\\
20511.22476016	3.07436342592592\\
21080.9810034978	2.82841435185185\\
21650.7372468356	2.65480324074072\\
22220.4934901733	2.51012731481482\\
22790.2497335111	2.37991898148147\\
23360.0059768489	2.22800925925927\\
23929.7622201867	2.1556712962963\\
24499.5184635244	2.01822916666667\\
25069.2747068622	1.90972222222223\\
25639.0309502	1.81568287037038\\
26208.7871935378	1.70717592592592\\
26778.5434368756	1.64930555555557\\
27348.2996802133	1.5625\\
27918.0559235511	1.49016203703702\\
28487.8121668889	1.41782407407408\\
29057.5684102267	1.33825231481481\\
29627.3246535644	1.28761574074075\\
30197.0808969022	1.24421296296298\\
30766.83714024	1.1646412037037\\
31336.5933835778	1.11400462962963\\
31906.3496269156	1.07060185185185\\
32476.1058702533	1.01273148148147\\
33045.8621135911	0.954861111111128\\
33615.6183569289	0.904224537037038\\
34185.3746002667	0.860821759259281\\
34755.1308436044	0.817418981481481\\
35324.8870869422	0.817418981481481\\
35894.64333028	0.766782407407405\\
36464.3995736178	0.7595486111111\\
37034.1558169556	0.737847222222214\\
37603.9120602933	0.694444444444429\\
38173.6683036311	0.665509259259252\\
38743.4245469689	0.651041666666657\\
39313.1807903067	0.658275462962962\\
39882.9370336444	0.643807870370352\\
40452.6932769822	0.643807870370352\\
41022.44952032	0.622106481481467\\
41592.2057636578	0.607638888888872\\
42161.9620069956	0.571469907407405\\
42731.7182503333	0.535300925925924\\
43301.4744936711	0.513599537037038\\
43871.2307370089	0.484664351851848\\
44440.9869803467	0.477430555555557\\
45010.7432236844	0.462962962962976\\
45580.4994670222	0.434027777777786\\
46150.25571036	0.434027777777786\\
46720.0119536978	0.41956018518519\\
47289.7681970356	0.383391203703709\\
47859.5244403733	0.376157407407405\\
48429.2806837111	0.376157407407405\\
48999.0369270489	0.361689814814824\\
49568.7931703867	0.347222222222229\\
50138.5494137245	0.332754629629633\\
50708.3056570622	0.332754629629633\\
51278.0619004	0.325520833333329\\
51847.8181437378	0.318287037037038\\
52417.5743870756	0.311053240740748\\
52987.3306304133	0.303819444444457\\
53557.0868737511	0.303819444444443\\
54126.8431170889	0.296585648148138\\
54696.5993604267	0.303819444444429\\
55266.3556037645	0.296585648148138\\
55836.1118471022	0.289351851851848\\
56405.86809044	0.274884259259252\\
56975.6243337778	0.274884259259252\\
};
\addlegendentry{IcTKM-DCT,  2.5:1}

\addplot [color=mycolor4, dotted, mark=o, mark repeat=6, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
515.246192197778	100\\
1030.49238439556	100\\
1545.73857659333	100\\
2060.98476879111	100\\
2576.23096098889	100\\
3091.47715318667	100\\
3606.72334538445	100\\
4121.96953758222	100\\
4637.21572978	100\\
5152.46192197778	100\\
5667.70811417556	100\\
6182.95430637333	100\\
6698.20049857111	99.9710648148148\\
7213.44669076889	99.8625578703704\\
7728.69288296667	99.291087962963\\
8243.93907516445	96.8967013888889\\
8759.18526736222	91.015625\\
9274.43145956	80.7653356481482\\
9789.67765175778	68.5329861111111\\
10304.9238439556	56.958912037037\\
10820.1700361533	48.0541087962963\\
11335.4162283511	40.6828703703704\\
11850.6624205489	34.6281828703704\\
12365.9086127467	29.2679398148148\\
12881.1548049444	24.7974537037037\\
13396.4009971422	20.9635416666667\\
13911.64718934	17.6866319444445\\
14426.8933815378	14.9377893518518\\
14942.1395737356	12.9557291666667\\
15457.3857659333	11.1183449074074\\
15972.6319581311	9.69328703703704\\
16487.8781503289	8.53587962962963\\
17003.1243425267	7.65335648148147\\
17518.3705347244	6.79253472222223\\
18033.6167269222	6.09809027777777\\
18548.86291912	5.59172453703704\\
19064.1091113178	5.04918981481482\\
19579.3553035156	4.64409722222223\\
20094.6014957133	4.34027777777777\\
20609.8476879111	3.96412037037038\\
21125.0938801089	3.68923611111111\\
21640.3400723067	3.45775462962962\\
22155.5862645044	3.23350694444446\\
22670.8324567022	2.97309027777777\\
23186.0786489	2.80671296296296\\
23701.3248410978	2.64033564814814\\
24216.5710332956	2.51736111111111\\
24731.8172254933	2.38715277777777\\
25247.0634176911	2.31481481481482\\
25762.3096098889	2.20630787037035\\
26277.5558020867	2.11950231481481\\
26792.8019942844	2.01822916666667\\
27308.0481864822	1.9675925925926\\
27823.29437868	1.90248842592592\\
28338.5405708778	1.85185185185186\\
28853.7867630756	1.81568287037038\\
29369.0329552733	1.7722800925926\\
29884.2791474711	1.69270833333334\\
30399.5253396689	1.62037037037037\\
30914.7715318667	1.53356481481482\\
31430.0177240645	1.51186342592592\\
31945.2639162622	1.45399305555554\\
32460.51010846	1.42505787037038\\
32975.7563006578	1.38888888888887\\
33491.0024928556	1.30208333333333\\
34006.2486850533	1.28038194444446\\
34521.4948772511	1.23697916666667\\
35036.7410694489	1.16464120370371\\
35551.9872616467	1.08506944444444\\
36067.2334538444	1.07783564814814\\
36582.4796460422	1.04890046296296\\
37097.72583824	0.998263888888886\\
37612.9720304378	0.962094907407405\\
38128.2182226356	0.896990740740733\\
38643.4644148333	0.868055555555557\\
39158.7106070311	0.846354166666671\\
39673.9567992289	0.824652777777771\\
40189.2029914267	0.824652777777771\\
40704.4491836244	0.817418981481467\\
41219.6953758222	0.824652777777771\\
41734.94156802	0.752314814814795\\
42250.1877602178	0.774016203703695\\
42765.4339524156	0.752314814814838\\
43280.6801446133	0.737847222222229\\
43795.9263368111	0.716145833333329\\
44311.1725290089	0.694444444444457\\
44826.4187212067	0.65827546296299\\
45341.6649134045	0.629340277777771\\
45856.9111056022	0.593171296296291\\
46372.1572978	0.593171296296305\\
46887.4034899978	0.564236111111114\\
47402.6496821956	0.528067129629633\\
47917.8958743933	0.528067129629633\\
48433.1420665911	0.506365740740748\\
48948.3882587889	0.499131944444443\\
49463.6344509867	0.484664351851848\\
49978.8806431845	0.462962962962962\\
50494.1268353822	0.462962962962962\\
51009.37302758	0.426793981481481\\
51524.6192197778	0.390625\\
};
\addlegendentry{IcTKM-DCT,  3.3:1}

\addplot [color=red, dashed, mark=x, mark repeat=6, mark options={solid, red}]
  table[row sep=crcr]{%
501.451766136667	100\\
1002.90353227333	100\\
1504.35529841	100\\
2005.80706454667	100\\
2507.25883068333	100\\
3008.71059682	100\\
3510.16236295667	100\\
4011.61412909333	100\\
4513.06589523	100\\
5014.51766136667	99.9927662037037\\
5515.96942750333	99.9782986111111\\
6017.42119364	99.9565972222222\\
6518.87295977667	99.8336226851852\\
7020.32472591333	99.5587384259259\\
7521.77649205	98.5966435185185\\
8023.22825818667	96.4554398148148\\
8524.68002432333	92.650462962963\\
9026.13179046	86.451099537037\\
9527.58355659667	78.7760416666667\\
10029.0353227333	66.9704861111111\\
10530.48708887	56.958912037037\\
11031.9388550067	47.4537037037037\\
11533.3906211433	39.966724537037\\
12034.84238728	33.1741898148148\\
12536.2941534167	27.6403356481481\\
13037.7459195533	22.9166666666667\\
13539.19768569	19.3648726851852\\
14040.6494518267	16.4713541666667\\
14542.1012179633	14.0480324074074\\
15043.5529841	12.1238425925926\\
15545.0047502367	10.619212962963\\
16046.4565163733	9.375\\
16547.90828251	8.26099537037037\\
17049.3600486467	7.51591435185185\\
17550.8118147833	6.6767939814815\\
18052.26358092	6.22106481481481\\
18553.7153470567	5.57725694444443\\
19055.1671131933	5.18663194444443\\
19556.61887933	4.75260416666667\\
20058.0706454667	4.45601851851852\\
20559.5224116033	4.21006944444441\\
21060.97417774	3.95688657407408\\
21562.4259438767	3.74710648148147\\
22063.8777100133	3.53732638888889\\
22565.32947615	3.38541666666667\\
23066.7812422867	3.16116898148147\\
23568.2330084233	3.00202546296296\\
24069.68477456	2.83564814814814\\
24571.1365406967	2.66927083333334\\
25072.5883068333	2.5390625\\
25574.04007297	2.43055555555557\\
26075.4918391067	2.32204861111113\\
26576.9436052433	2.19907407407408\\
27078.39537138	2.08333333333333\\
27579.8471375167	2.03269675925925\\
28081.2989036533	1.93142361111111\\
28582.75066979	1.87355324074075\\
29084.2024359267	1.81568287037037\\
29585.6542020633	1.73611111111111\\
30087.1059682	1.64930555555554\\
30588.5577343367	1.59143518518518\\
31090.0095004733	1.51909722222223\\
31591.46126661	1.44675925925927\\
32092.9130327467	1.38888888888887\\
32594.3647988833	1.33101851851853\\
33095.81656502	1.26591435185185\\
33597.2683311567	1.27314814814815\\
34098.7200972933	1.23697916666666\\
34600.17186343	1.17910879629628\\
35101.6236295667	1.11400462962962\\
35603.0753957033	1.04166666666666\\
36104.52716184	0.983796296296291\\
36605.9789279767	0.947627314814824\\
37107.4306941133	0.933159722222229\\
37608.88246025	0.896990740740748\\
38110.3342263867	0.904224537037038\\
38611.7859925233	0.875289351851862\\
39113.23775866	0.831886574074076\\
39614.6895247967	0.774016203703709\\
40116.1412909333	0.737847222222214\\
40617.59305707	0.701678240740733\\
41119.0448232067	0.679976851851848\\
41620.4965893433	0.636574074074076\\
42121.94835548	0.593171296296291\\
42623.4001216167	0.593171296296291\\
43124.8518877533	0.564236111111114\\
43626.30365389	0.535300925925924\\
44127.7554200267	0.542534722222229\\
44629.2071861633	0.506365740740748\\
45130.6589523	0.528067129629619\\
45632.1107184367	0.484664351851848\\
46133.5624845733	0.441261574074076\\
46635.01425071	0.434027777777771\\
47136.4660168467	0.397858796296305\\
47637.9177829833	0.412326388888886\\
48139.36954912	0.405092592592595\\
48640.8213152567	0.405092592592595\\
49142.2730813933	0.368923611111128\\
49643.72484753	0.368923611111128\\
50145.1766136667	0.361689814814824\\
};
\addlegendentry{IcTKM-CRT,  2.5:1}

\addplot [color=mycolor5, dashed, mark=o, mark repeat=6, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
470.037920431111	100\\
940.075840862222	100\\
1410.11376129333	100\\
1880.15168172444	100\\
2350.18960215556	100\\
2820.22752258667	100\\
3290.26544301778	100\\
3760.30336344889	100\\
4230.34128388	100\\
4700.37920431111	100\\
5170.41712474222	100\\
5640.45504517333	100\\
6110.49296560444	100\\
6580.53088603555	100\\
7050.56880646667	100\\
7520.60672689778	100\\
7990.64464732889	100\\
8460.68256776	100\\
8930.72048819111	100\\
9400.75840862222	100\\
9870.79632905333	100\\
10340.8342494844	100\\
10810.8721699156	99.9927662037037\\
11280.9100903467	99.9927662037037\\
11750.9480107778	99.9855324074074\\
12220.9859312089	99.9710648148148\\
12691.02385164	99.8987268518518\\
13161.0617720711	99.7829861111111\\
13631.0996925022	99.5659722222222\\
14101.1376129333	99.2404513888889\\
14571.1755333644	98.4302662037037\\
15041.2134537956	96.6941550925926\\
15511.2513742267	94.4372106481482\\
15981.2892946578	90.4730902777778\\
16451.3272150889	84.1435185185185\\
16921.36513552	76.3237847222222\\
17391.4030559511	68.091724537037\\
17861.4409763822	58.8975694444444\\
18331.4788968133	48.828125\\
18801.5168172444	39.8365162037037\\
19271.5547376756	33.2103587962963\\
19741.5926581067	27.0978009259259\\
20211.6305785378	22.1643518518519\\
20681.6684989689	18.7644675925926\\
21151.7064194	15.7696759259259\\
21621.7443398311	13.1365740740741\\
22091.7822602622	11.2847222222222\\
22561.8201806933	9.9537037037037\\
23031.8581011244	8.65162037037038\\
23501.8960215556	7.76909722222223\\
23971.9339419867	6.87210648148147\\
24441.9718624178	6.13425925925925\\
24912.0097828489	5.57002314814814\\
25382.04770328	5.12152777777777\\
25852.0856237111	4.71643518518518\\
26322.1235441422	4.36197916666667\\
26792.1614645733	4.15219907407408\\
27262.1993850044	3.86284722222223\\
27732.2373054356	3.64583333333333\\
28202.2752258667	3.49392361111111\\
28672.3131462978	3.29137731481481\\
29142.3510667289	3.05989583333333\\
29612.38898716	3.02372685185186\\
30082.4269075911	2.92245370370371\\
30552.4648280222	2.81394675925925\\
31022.5027484533	2.67650462962962\\
31492.5406688844	2.53182870370371\\
31962.5785893156	2.40885416666669\\
32432.6165097467	2.36545138888889\\
32902.6544301778	2.25694444444444\\
33372.6923506089	2.24971064814815\\
33842.73027104	2.14120370370372\\
34312.7681914711	2.09780092592592\\
34782.8061119022	2.03269675925928\\
35252.8440323333	1.93865740740739\\
35722.8819527644	1.88802083333334\\
36192.9198731955	1.85185185185185\\
36662.9577936267	1.7650462962963\\
37132.9957140578	1.67824074074072\\
37603.0336344889	1.63483796296296\\
38073.07155492	1.5697337962963\\
38543.1094753511	1.46846064814815\\
39013.1473957822	1.41782407407408\\
39483.1853162133	1.38888888888889\\
39953.2232366444	1.27314814814814\\
40423.2611570755	1.23697916666669\\
40893.2990775067	1.20804398148147\\
41363.3369979378	1.19357638888889\\
41833.3749183689	1.21527777777779\\
42303.4128388	1.1501736111111\\
42773.4507592311	1.11400462962963\\
43243.4886796622	1.09953703703702\\
43713.5266000933	1.08506944444444\\
44183.5645205244	1.04890046296298\\
44653.6024409555	0.998263888888872\\
45123.6403613867	0.9765625\\
45593.6782818178	0.933159722222229\\
46063.7162022489	0.911458333333329\\
46533.75412268	0.875289351851848\\
47003.7920431111	0.868055555555543\\
};
\addlegendentry{IcTKM-CRT,  3.3:1}

\addplot [color=black, mark=diamond, mark repeat=6, mark options={solid, black}]
  table[row sep=crcr]{%
663.910184031111	100\\
1327.82036806222	100\\
1991.73055209333	100\\
2655.64073612444	100\\
3319.55092015556	99.9855324074074\\
3983.46110418667	98.3434606481482\\
4647.37128821778	87.1021412037037\\
5311.28147224889	70.580150462963\\
5975.19165628	55.2155671296296\\
6639.10184031111	43.0483217592593\\
7303.01202434222	33.9337384259259\\
7966.92220837333	27.1990740740741\\
8630.83239240445	22.2873263888889\\
9294.74257643556	18.7138310185185\\
9958.65276046667	16.0011574074074\\
10622.5629444978	13.7586805555556\\
11286.4731285289	12.0081018518519\\
11950.38331256	10.8362268518519\\
12614.2934965911	9.29542824074075\\
13278.2036806222	8.1958912037037\\
13942.1138646533	7.32060185185185\\
14606.0240486844	6.68402777777777\\
15269.9342327156	6.19936342592594\\
15933.8444167467	5.63512731481481\\
16597.7546007778	5.18663194444444\\
17261.6647848089	4.78153935185185\\
17925.57496884	4.49942129629629\\
18589.4851528711	4.17390046296296\\
19253.3953369022	3.84837962962962\\
19917.3055209333	3.65306712962963\\
20581.2157049644	3.47222222222221\\
21245.1258889956	3.34201388888889\\
21909.0360730267	3.24797453703704\\
22572.9462570578	3.1177662037037\\
23236.8564410889	2.97309027777776\\
23900.76662512	2.85734953703702\\
24564.6768091511	2.75607638888889\\
25228.5869931822	2.65480324074073\\
25892.4971772133	2.59693287037037\\
26556.4073612444	2.51012731481482\\
27220.3175452756	2.46672453703704\\
27884.2277293067	2.39438657407408\\
28548.1379133378	2.34374999999999\\
29212.0480973689	2.31481481481481\\
29875.9582814	2.21354166666666\\
30539.8684654311	2.14120370370371\\
31203.7786494622	2.13396990740742\\
31867.6888334933	2.06163194444444\\
32531.5990175244	2.02546296296298\\
33195.5092015556	1.98929398148148\\
33859.4193855867	1.93142361111111\\
34523.3295696178	1.85185185185188\\
35187.2397536489	1.7722800925926\\
35851.14993768	1.7722800925926\\
36515.0601217111	1.72164351851853\\
37178.9703057422	1.69270833333334\\
37842.8804897733	1.65653935185186\\
38506.7906738044	1.59143518518518\\
39170.7008578356	1.59143518518518\\
39834.6110418667	1.56973379629629\\
40498.5212258978	1.5552662037037\\
41162.4314099289	1.5407986111111\\
41826.34159396	1.51186342592592\\
42490.2517779911	1.48292824074073\\
43154.1619620222	1.45399305555554\\
43818.0721460533	1.45399305555554\\
44481.9823300845	1.43952546296295\\
45145.8925141156	1.43952546296295\\
45809.8026981467	1.43952546296295\\
46473.7128821778	1.41782407407406\\
47137.6230662089	1.39612268518516\\
47801.53325024	1.39612268518516\\
48465.4434342711	1.3527199074074\\
49129.3536183022	1.32378472222223\\
49793.2638023333	1.28038194444443\\
50457.1739863644	1.28038194444443\\
51121.0841703956	1.26591435185183\\
51784.9943544267	1.25144675925925\\
52448.9045384578	1.19357638888889\\
53112.8147224889	1.16464120370371\\
53776.72490652	1.14293981481482\\
54440.6350905511	1.13570601851853\\
55104.5452745822	1.12123842592592\\
55768.4554586133	1.10677083333333\\
56432.3656426445	1.10677083333333\\
57096.2758266756	1.09230324074073\\
57760.1860107067	1.09230324074073\\
58424.0961947378	1.07783564814814\\
59088.0063787689	1.06336805555556\\
59751.9165628	1.06336805555556\\
60415.8267468311	1.06336805555556\\
61079.7369308622	1.06336805555556\\
61743.6471148933	1.04890046296296\\
62407.5572989244	1.03443287037038\\
63071.4674829556	1.03443287037038\\
63735.3776669867	1.03443287037038\\
64399.2878510178	1.01996527777777\\
65063.1980350489	1.00549768518518\\
65727.10821908	1.00549768518518\\
66391.0184031111	0.998263888888886\\
};
\addlegendentry{ITKrM}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.998263888888886\\
66391.0184031111	0.998263888888886\\
};
\addlegendentry{99.0\% recovery}

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.732\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=58706.0106006667,
xlabel style={font=\color{white!15!black}},
xtick={2000,19000,38000,57000},
xtick scale label code/.code={\hspace{-10em} cpu time $ ( \times 10^{#1}$ seconds)},
ymode=log,
ymin=2.52459490740743,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={unrecovered atoms (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, fill=none, draw=none},
legend style={font=\tiny}
]
\addlegendimage{legend image code/.code=}  
\addlegendentry{\\}
\addplot [color=mycolor1, dashdotted, mark=x, mark repeat=6, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
925.568117996667	100\\
1851.13623599333	99.9059606481482\\
2776.70435399	87.4638310185185\\
3702.27247198667	64.5833333333333\\
4627.84058998333	45.0086805555556\\
5553.40870798	33.5575810185185\\
6478.97682597667	27.1195023148148\\
7404.54494397333	22.337962962963\\
8330.11306197	19.4733796296296\\
9255.68117996667	17.1875\\
10181.2492979633	15.6394675925926\\
11106.81741596	14.453125\\
12032.3855339567	13.5127314814815\\
12957.9536519533	12.7314814814815\\
13883.52176995	12.0949074074074\\
14809.0898879467	11.71875\\
15734.6580059433	11.3787615740741\\
16660.22612394	11.1328125\\
17585.7942419367	10.9157986111111\\
18511.3623599333	10.7494212962963\\
19436.93047793	10.5613425925926\\
20362.4985959267	10.4600694444444\\
21288.0667139233	10.3009259259259\\
22213.63483192	10.1996527777778\\
23139.2029499167	10.0983796296296\\
24064.7710679133	10.0260416666667\\
24990.33918591	9.88136574074073\\
25915.9073039067	9.80902777777777\\
26841.4754219033	9.69328703703704\\
27767.0435399	9.5920138888889\\
28692.6116578967	9.45457175925927\\
29618.1797758933	9.3605324074074\\
30543.74789389	9.29542824074075\\
31469.3160118867	9.15075231481482\\
32394.8841298833	8.94097222222223\\
33320.45224788	8.78182870370371\\
34246.0203658767	8.64438657407408\\
35171.5884838733	8.6009837962963\\
36097.15660187	8.57204861111111\\
37022.7247198667	8.52864583333333\\
37948.2928378633	8.48524305555556\\
38873.86095586	8.39843750000001\\
39799.4290738567	8.35503472222223\\
40724.9971918533	8.25376157407408\\
41650.56530985	8.09461805555557\\
42576.1334278467	7.98611111111111\\
43501.7015458433	7.92100694444444\\
44427.26966384	7.8486689814815\\
45352.8377818367	7.75462962962965\\
46278.4058998333	7.6461226851852\\
47203.97401783	7.55208333333333\\
48129.5421358267	7.46527777777777\\
49055.1102538233	7.45081018518519\\
49980.67837182	7.37847222222223\\
50906.2464898167	7.34953703703705\\
51831.8146078133	7.2337962962963\\
52757.38272581	7.14699074074075\\
53682.9508438067	7.10358796296299\\
54608.5189618033	7.03125\\
55534.0870798	6.98061342592592\\
56459.6551977967	6.95891203703704\\
57385.2233157933	6.90827546296296\\
58310.79143379	6.87934027777777\\
59236.3595517867	6.8431712962963\\
60161.9276697833	6.74913194444443\\
61087.49578778	6.74189814814814\\
62013.0639057767	6.72019675925925\\
62938.6320237733	6.68402777777777\\
63864.20014177	6.64062500000001\\
64789.7682597667	6.58275462962962\\
65715.3363777633	6.55381944444443\\
66640.90449576	6.53935185185183\\
67566.4726137567	6.49594907407406\\
68492.0407317533	6.45254629629628\\
69417.60884975	6.4163773148148\\
70343.1769677467	6.39467592592592\\
71268.7450857433	6.35127314814814\\
72194.31320374	6.35127314814814\\
73119.8813217367	6.32233796296296\\
74045.4494397333	6.25\\
74971.01755773	6.22106481481481\\
75896.5856757267	6.20659722222223\\
76822.1537937233	6.19212962962963\\
77747.72191172	6.16319444444444\\
78673.2900297167	6.11979166666666\\
79598.8581477133	6.09085648148147\\
80524.42626571	5.98958333333331\\
81449.9943837067	5.97511574074072\\
82375.5625017033	5.94618055555554\\
83301.1306197	5.91724537037037\\
84226.6987376967	5.91724537037037\\
85152.2668556933	5.91724537037037\\
86077.83497369	5.86660879629629\\
87003.4030916867	5.8449074074074\\
87928.9712096833	5.83043981481482\\
88854.53932768	5.83043981481482\\
89780.1074456767	5.80150462962962\\
90705.6755636733	5.78703703703702\\
91631.24368167	5.77256944444443\\
92556.8117996667	5.77256944444443\\
};
\addlegendentry{IcTKM-DFT,  2.5:1}

\addplot [color=mycolor2, dashdotted, mark=o, mark repeat=6, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
490.681987694	100\\
981.363975388	99.8828125\\
1472.045963082	87.2265625\\
1962.727950776	64.9544270833333\\
2453.40993847	46.6536458333333\\
2944.091926164	34.8958333333333\\
3434.773913858	27.3307291666667\\
3925.455901552	22.7604166666667\\
4416.137889246	19.7265625\\
4906.81987694	17.3046875\\
5397.501864634	15.48828125\\
5888.183852328	14.0625\\
6378.865840022	13.0013020833333\\
6869.547827716	11.9986979166667\\
7360.22981541	11.1458333333333\\
7850.911803104	10.5729166666667\\
8341.593790798	10.01953125\\
8832.275778492	9.609375\\
9322.957766186	9.27083333333333\\
9813.63975388	9.01041666666667\\
10304.321741574	8.78255208333334\\
10795.003729268	8.62630208333333\\
11285.685716962	8.41796874999999\\
11776.367704656	8.21614583333334\\
12267.04969235	8.08593749999999\\
12757.731680044	7.96875\\
13248.413667738	7.91015625\\
13739.095655432	7.81249999999999\\
14229.777643126	7.66927083333333\\
14720.45963082	7.61718749999999\\
15211.141618514	7.57161458333333\\
15701.823606208	7.53255208333333\\
16192.505593902	7.48697916666666\\
16683.187581596	7.43489583333333\\
17173.86956929	7.40885416666666\\
17664.551556984	7.3828125\\
18155.233544678	7.35026041666666\\
18645.915532372	7.30468749999999\\
19136.597520066	7.265625\\
19627.27950776	7.22656250000001\\
20117.961495454	7.20703125\\
20608.643483148	7.18098958333333\\
21099.325470842	7.16145833333333\\
21590.007458536	7.1484375\\
22080.68944623	7.1484375\\
22571.371433924	7.14192708333334\\
23062.053421618	7.12239583333334\\
23552.735409312	7.12239583333334\\
24043.417397006	7.12239583333334\\
24534.0993847	7.109375\\
25024.781372394	7.0703125\\
25515.463360088	7.0703125\\
26006.145347782	7.05729166666666\\
26496.827335476	7.03125\\
26987.50932317	7.01171875\\
27478.191310864	6.97916666666666\\
27968.873298558	6.97916666666666\\
28459.555286252	6.97916666666666\\
28950.237273946	6.95312499999999\\
29440.91926164	6.95312499999999\\
29931.601249334	6.94010416666666\\
30422.283237028	6.94010416666666\\
30912.965224722	6.94010416666666\\
31403.647212416	6.92708333333333\\
31894.32920011	6.9140625\\
32385.011187804	6.9140625\\
32875.693175498	6.9140625\\
33366.375163192	6.90104166666667\\
33857.057150886	6.88802083333334\\
34347.73913858	6.88802083333334\\
34838.421126274	6.88802083333334\\
35329.103113968	6.86848958333334\\
35819.785101662	6.86848958333334\\
36310.467089356	6.86848958333334\\
36801.14907705	6.85546875\\
37291.831064744	6.81640625\\
37782.513052438	6.81640625\\
38273.195040132	6.80338541666666\\
38763.877027826	6.80338541666666\\
39254.55901552	6.80338541666666\\
39745.241003214	6.80338541666666\\
40235.922990908	6.80338541666666\\
40726.604978602	6.78385416666666\\
41217.286966296	6.77083333333334\\
41707.96895399	6.77083333333334\\
42198.650941684	6.77083333333334\\
42689.332929378	6.77083333333334\\
43180.014917072	6.77083333333334\\
43670.696904766	6.71874999999999\\
44161.37889246	6.71874999999999\\
44652.060880154	6.71874999999999\\
45142.742867848	6.71874999999999\\
45633.424855542	6.71874999999999\\
46124.106843236	6.71874999999999\\
46614.78883093	6.71874999999999\\
47105.470818624	6.71874999999999\\
47596.152806318	6.71874999999999\\
48086.834794012	6.70572916666666\\
48577.516781706	6.70572916666666\\
49068.1987694	6.70572916666666\\
};
\addlegendentry{IcTKM-DFT,  5.0:1}

\addplot [color=mycolor3, dashdotted, mark=square, mark repeat=6, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
372.320686957	100\\
744.641373914	99.9283854166667\\
1116.962060871	90.3385416666667\\
1489.282747828	64.2708333333333\\
1861.603434785	45.8463541666667\\
2233.924121742	35.21484375\\
2606.244808699	28.5481770833333\\
2978.565495656	23.8997395833333\\
3350.886182613	20.78125\\
3723.20686957	18.3203125\\
4095.527556527	16.328125\\
4467.848243484	14.5377604166667\\
4840.168930441	13.45703125\\
5212.489617398	12.3763020833333\\
5584.810304355	11.3346354166667\\
5957.130991312	10.4296875\\
6329.451678269	9.8046875\\
6701.772365226	9.17317708333334\\
7074.093052183	8.6328125\\
7446.41373914	8.24869791666667\\
7818.734426097	7.8515625\\
8191.055113054	7.50651041666666\\
8563.375800011	7.20052083333334\\
8935.696486968	7.02473958333333\\
9308.017173925	6.81640625\\
9680.337860882	6.58203125\\
10052.658547839	6.40625\\
10424.979234796	6.21744791666667\\
10797.299921753	6.07421875\\
11169.62060871	5.91796874999997\\
11541.941295667	5.84635416666667\\
11914.261982624	5.71614583333334\\
12286.582669581	5.61848958333334\\
12658.903356538	5.52734374999999\\
13031.224043495	5.43619791666667\\
13403.544730452	5.34505208333334\\
13775.865417409	5.2734375\\
14148.186104366	5.14322916666667\\
14520.506791323	5.13671875\\
14892.82747828	5.05859374999999\\
15265.148165237	4.98046875000001\\
15637.468852194	4.90234374999999\\
16009.789539151	4.78515624999999\\
16382.110226108	4.72656249999999\\
16754.430913065	4.64843750000001\\
17126.751600022	4.58333333333331\\
17499.072286979	4.55078125\\
17871.392973936	4.51171875\\
18243.713660893	4.47265625000001\\
18616.03434785	4.43359375\\
18988.355034807	4.40755208333333\\
19360.675721764	4.39453124999999\\
19732.996408721	4.36848958333334\\
20105.317095678	4.33593750000001\\
20477.637782635	4.29687499999999\\
20849.958469592	4.27734374999999\\
21222.279156549	4.24479166666666\\
21594.599843506	4.21875\\
21966.920530463	4.19270833333334\\
22339.24121742	4.18619791666667\\
22711.561904377	4.17968750000001\\
23083.882591334	4.14713541666667\\
23456.203278291	4.12109375000001\\
23828.523965248	4.08203125\\
24200.844652205	4.05598958333333\\
24573.165339162	4.03645833333333\\
24945.486026119	4.02343749999999\\
25317.806713076	3.99739583333331\\
25690.127400033	3.97135416666666\\
26062.44808699	3.96484374999999\\
26434.768773947	3.91927083333334\\
26807.089460904	3.91927083333334\\
27179.410147861	3.90625\\
27551.730834818	3.88671875000001\\
27924.051521775	3.85416666666669\\
28296.372208732	3.83463541666666\\
28668.692895689	3.828125\\
29041.013582646	3.828125\\
29413.334269603	3.79557291666669\\
29785.65495656	3.76953125000001\\
30157.975643517	3.74348958333334\\
30530.296330474	3.70442708333334\\
30902.617017431	3.7109375\\
31274.937704388	3.67838541666667\\
31647.258391345	3.65885416666666\\
32019.579078302	3.63932291666666\\
32391.899765259	3.6328125\\
32764.220452216	3.61979166666667\\
33136.541139173	3.60026041666667\\
33508.86182613	3.58723958333334\\
33881.182513087	3.56119791666667\\
34253.503200044	3.56119791666666\\
34625.823887001	3.54817708333334\\
34998.144573958	3.52213541666666\\
35370.465260915	3.515625\\
35742.785947872	3.50260416666667\\
36115.106634829	3.49609375\\
36487.427321786	3.46354166666666\\
36859.748008743	3.45703125\\
37232.0686957	3.44401041666667\\
};
\addlegendentry{IcTKM-DFT, 10.0:1}

\addplot [color=blue, dotted, mark=x, mark repeat=6, mark options={solid, blue}]
  table[row sep=crcr]{%
430.738787577778	100\\
861.477575155556	99.9710648148148\\
1292.21636273333	87.8761574074074\\
1722.95515031111	65.2560763888889\\
2153.69393788889	46.1443865740741\\
2584.43272546667	34.3171296296296\\
3015.17151304445	26.9097222222222\\
3445.91030062222	22.6707175925926\\
3876.6490882	19.6976273148148\\
4307.38787577778	17.578125\\
4738.12666335556	15.8564814814815\\
5168.86545093333	14.4024884259259\\
5599.60423851111	13.5054976851852\\
6030.34302608889	12.5578703703704\\
6461.08181366667	11.8127893518518\\
6891.82060124445	11.2919560185185\\
7322.55938882222	10.7494212962963\\
7753.2981764	10.3949652777778\\
8184.03696397778	10.0983796296296\\
8614.77575155556	9.91030092592592\\
9045.51453913334	9.7511574074074\\
9476.25332671111	9.5847800925926\\
9906.99211428889	9.35329861111111\\
10337.7309018667	9.1941550925926\\
10768.4696894444	9.07841435185186\\
11199.2084770222	9.01331018518518\\
11629.9472646	8.93373842592594\\
12060.6860521778	8.89756944444446\\
12491.4248397556	8.82523148148148\\
12922.1636273333	8.73842592592592\\
13352.9024149111	8.65162037037038\\
13783.6412024889	8.53587962962962\\
14214.3799900667	8.49247685185186\\
14645.1187776444	8.47800925925927\\
15075.8575652222	8.47800925925927\\
15506.5963528	8.47800925925927\\
15937.3351403778	8.43460648148148\\
16368.0739279556	8.40567129629629\\
16798.8127155333	8.36226851851852\\
17229.5515031111	8.36226851851852\\
17660.2902906889	8.26822916666669\\
18091.0290782667	8.2248263888889\\
18521.7678658444	8.19589120370371\\
18952.5066534222	8.16695601851853\\
19383.245441	8.15248842592594\\
19813.9842285778	8.05844907407408\\
20244.7230161556	7.98611111111111\\
20675.4618037333	7.90653935185185\\
21106.2005913111	7.85590277777777\\
21536.9393788889	7.81249999999999\\
21967.6781664667	7.76909722222223\\
22398.4169540444	7.74016203703702\\
22829.1557416222	7.65335648148147\\
23259.8945292	7.6171875\\
23690.6333167778	7.58101851851852\\
24121.3721043556	7.50868055555556\\
24552.1108919333	7.49421296296296\\
24982.8496795111	7.49421296296296\\
25413.5884670889	7.49421296296296\\
25844.3272546667	7.46527777777777\\
26275.0660422445	7.43634259259258\\
26705.8048298222	7.421875\\
27136.5436174	7.39293981481481\\
27567.2824049778	7.36400462962962\\
27998.0211925556	7.32783564814814\\
28428.7599801333	7.26273148148147\\
28859.4987677111	7.26273148148147\\
29290.2375552889	7.26273148148147\\
29720.9763428667	7.24826388888887\\
30151.7151304445	7.19762731481481\\
30582.4539180222	7.17592592592591\\
31013.1927056	7.13975694444443\\
31443.9314931778	7.11805555555554\\
31874.6702807556	7.10358796296296\\
32305.4090683333	7.10358796296296\\
32736.1478559111	7.06018518518516\\
33166.8866434889	7.03125\\
33597.6254310667	7.03125\\
34028.3642186445	7.03125\\
34459.1030062222	7.0167824074074\\
34889.8417938	6.97337962962963\\
35320.5805813778	6.95891203703704\\
35751.3193689556	6.92997685185186\\
36182.0581565333	6.92997685185186\\
36612.7969441111	6.92997685185186\\
37043.5357316889	6.91550925925927\\
37474.2745192667	6.91550925925927\\
37905.0133068445	6.91550925925927\\
38335.7520944222	6.91550925925927\\
38766.490882	6.90104166666667\\
39197.2296695778	6.88657407407408\\
39627.9684571556	6.88657407407408\\
40058.7072447333	6.88657407407408\\
40489.4460323111	6.88657407407408\\
40920.1848198889	6.88657407407408\\
41350.9236074667	6.88657407407408\\
41781.6623950445	6.88657407407408\\
42212.4011826222	6.87210648148147\\
42643.1399702	6.85763888888889\\
43073.8787577778	6.85763888888889\\
};
\addlegendentry{IcTKM-DCT,  2.5:1}

\addplot [color=mycolor4, dotted, mark=o, mark repeat=6, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
358.517913318889	100\\
717.035826637778	99.9493634259259\\
1075.55373995667	90.4224537037037\\
1434.07165327556	64.9088541666667\\
1792.58956659444	46.875\\
2151.10747991333	35.5034722222222\\
2509.62539323222	28.1322337962963\\
2868.14330655111	23.5315393518519\\
3226.66121987	20.3342013888889\\
3585.17913318889	17.9325810185185\\
3943.69704650778	15.9794560185185\\
4302.21495982667	14.4241898148148\\
4660.73287314556	12.9340277777778\\
5019.25078646444	11.8344907407407\\
5377.76869978333	10.7855902777778\\
5736.28661310222	9.85966435185186\\
6094.80452642111	9.22309027777777\\
6453.32243974	8.66608796296295\\
6811.84035305889	8.09461805555554\\
7170.35826637778	7.61718749999999\\
7528.87617969667	7.2410300925926\\
7887.39409301556	6.85763888888889\\
8245.91200633445	6.59722222222223\\
8604.42991965333	6.35127314814815\\
8962.94783297222	6.11979166666669\\
9321.46574629111	5.93171296296296\\
9679.98365961	5.74363425925927\\
10038.5015729289	5.63512731481481\\
10397.0194862478	5.47598379629629\\
10755.5373995667	5.30960648148147\\
11114.0553128856	5.18663194444446\\
11472.5732262044	4.97685185185185\\
11831.0911395233	4.89728009259258\\
12189.6090528422	4.76707175925927\\
12548.1269661611	4.6875\\
12906.64487948	4.55729166666667\\
13265.1627927989	4.47048611111113\\
13623.6807061178	4.38368055555557\\
13982.1986194367	4.32581018518518\\
14340.7165327556	4.24623842592592\\
14699.2344460744	4.17390046296298\\
15057.7523593933	4.13049768518518\\
15416.2702727122	4.07262731481481\\
15774.7881860311	4.02199074074075\\
16133.30609935	3.97858796296296\\
16491.8240126689	3.94965277777777\\
16850.3419259878	3.89178240740742\\
17208.8598393067	3.84837962962962\\
17567.3777526256	3.79774305555557\\
17925.8956659444	3.75434027777777\\
18284.4135792633	3.71093749999999\\
18642.9314925822	3.66753472222223\\
19001.4494059011	3.63859953703705\\
19359.96731922	3.58796296296298\\
19718.4852325389	3.54456018518518\\
20077.0031458578	3.5011574074074\\
20435.5210591767	3.46498842592592\\
20794.0389724956	3.45052083333333\\
21152.5568858144	3.44328703703702\\
21511.0747991333	3.39988425925927\\
21869.5927124522	3.37818287037038\\
22228.1106257711	3.34924768518519\\
22586.62853909	3.31307870370371\\
22945.1464524089	3.29137731481484\\
23303.6643657278	3.26967592592592\\
23662.1822790467	3.24797453703702\\
24020.7001923656	3.21903935185186\\
24379.2181056844	3.16840277777777\\
24737.7360190033	3.1394675925926\\
25096.2539323222	3.10329861111113\\
25454.7718456411	3.09606481481484\\
25813.28975896	3.09606481481484\\
26171.8076722789	3.04542824074075\\
26530.3255855978	3.05266203703702\\
26888.8434989167	3.00202546296298\\
27247.3614122356	2.98755787037038\\
27605.8793255544	2.98032407407408\\
27964.3972388733	2.98032407407408\\
28322.9151521922	2.98032407407408\\
28681.4330655111	2.96585648148148\\
29039.95097883	2.95138888888889\\
29398.4688921489	2.92968750000001\\
29756.9868054678	2.87905092592592\\
30115.5047187867	2.86458333333333\\
30474.0226321056	2.82841435185185\\
30832.5405454244	2.80671296296295\\
31191.0584587433	2.79224537037035\\
31549.5763720622	2.74160879629628\\
31908.0942853811	2.7199074074074\\
32266.6121987	2.68373842592592\\
32625.1301120189	2.65480324074072\\
32983.6480253378	2.64033564814814\\
33342.1659386567	2.63310185185183\\
33700.6838519756	2.61863425925925\\
34059.2017652944	2.59693287037038\\
34417.7196786133	2.57523148148148\\
34776.2375919322	2.56799768518519\\
35134.7555052511	2.53906250000001\\
35493.27341857	2.53182870370372\\
35851.7913318889	2.52459490740743\\
};
\addlegendentry{IcTKM-DCT,  5.0:1}

\addplot [color=mycolor5, dotted, mark=square, mark repeat=6, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
337.981796446667	100\\
675.963592893333	99.9927662037037\\
1013.94538934	97.6634837962963\\
1351.92718578667	83.6733217592593\\
1689.90898223333	61.1111111111111\\
2027.89077868	44.6614583333333\\
2365.87257512667	34.4979745370371\\
2703.85437157333	27.7560763888889\\
3041.83616802	23.6834490740741\\
3379.81796446667	20.7320601851852\\
3717.79976091333	18.3955439814815\\
4055.78155736	16.8764467592593\\
4393.76335380667	15.5598958333333\\
4731.74515025333	14.2216435185185\\
5069.7269467	13.28125\\
5407.70874314667	12.5578703703704\\
5745.69053959333	11.6536458333333\\
6083.67233604	11.1834490740741\\
6421.65413248667	10.6770833333333\\
6759.63592893333	10.3660300925926\\
7097.61772538	9.85966435185186\\
7435.59952182667	9.50520833333334\\
7773.58131827333	9.41840277777779\\
8111.56311472	9.13628472222223\\
8449.54491116667	8.82523148148148\\
8787.52670761333	8.65162037037037\\
9125.50850406	8.46354166666666\\
9463.49030050667	8.27546296296296\\
9801.47209695333	8.02951388888887\\
10139.4538934	7.90653935185186\\
10477.4356898467	7.87037037037038\\
10815.4174862933	7.74016203703704\\
11153.39928274	7.63888888888889\\
11491.3810791867	7.56655092592592\\
11829.3628756333	7.45081018518516\\
12167.34467208	7.34230324074073\\
12505.3264685267	7.25549768518519\\
12843.3082649733	7.16145833333331\\
13181.29006142	7.15422453703702\\
13519.2718578667	7.05295138888889\\
13857.2536543133	7.03124999999999\\
14195.23545076	6.89380787037037\\
14533.2172472067	6.8214699074074\\
14871.1990436533	6.74913194444446\\
15209.1808401	6.6261574074074\\
15547.1626365467	6.58998842592592\\
15885.1444329933	6.59722222222223\\
16223.12622944	6.49594907407408\\
16561.1080258867	6.4670138888889\\
16899.0898223333	6.39467592592592\\
17237.07161878	6.32233796296298\\
17575.0534152267	6.39467592592592\\
17913.0352116733	6.2644675925926\\
18251.01700812	6.2861689814815\\
18588.9988045667	6.25723379629629\\
18926.9806010133	6.21383101851852\\
19264.96239746	6.22829861111111\\
19602.9441939067	6.17766203703702\\
19940.9259903533	6.05468750000001\\
20278.9077868	6.10532407407406\\
20616.8895832467	6.0619212962963\\
20954.8713796933	6.01128472222223\\
21292.85317614	5.96064814814814\\
21630.8349725867	5.96788194444446\\
21968.8167690333	5.96064814814815\\
22306.79856548	5.94618055555556\\
22644.7803619267	5.87384259259261\\
22982.7621583733	5.83767361111111\\
23320.74395482	5.8449074074074\\
23658.7257512667	5.80873842592592\\
23996.7075477133	5.77980324074073\\
24334.68934416	5.74363425925925\\
24672.6711406067	5.74363425925927\\
25010.6529370533	5.68576388888889\\
25348.6347335	5.6495949074074\\
25686.6165299467	5.67129629629629\\
26024.5983263933	5.59172453703704\\
26362.58012284	5.59172453703702\\
26700.5619192867	5.59895833333331\\
27038.5437157333	5.54108796296296\\
27376.52551218	5.51938657407408\\
27714.5073086267	5.4832175925926\\
28052.4891050733	5.49768518518519\\
28390.47090152	5.44704861111111\\
28728.4526979667	5.42534722222223\\
29066.4344944133	5.44704861111111\\
29404.41629086	5.37471064814814\\
29742.3980873067	5.34577546296296\\
30080.3798837533	5.36747685185186\\
30418.3616802	5.35300925925927\\
30756.3434766467	5.32407407407408\\
31094.3252730933	5.37471064814815\\
31432.30706954	5.29513888888887\\
31770.2888659867	5.29513888888889\\
32108.2706624333	5.2662037037037\\
32446.25245888	5.29513888888889\\
32784.2342553267	5.21556712962963\\
33122.2160517733	5.18663194444444\\
33460.19784822	5.18663194444444\\
33798.1796446667	5.15046296296295\\
};
\addlegendentry{IcTKM-DCT, 10.0:1}

\addplot [color=red, dashed, mark=x, mark repeat=6, mark options={solid, red}]
  table[row sep=crcr]{%
363.947737864444	100\\
727.895475728889	99.9059606481482\\
1091.84321359333	87.0298032407407\\
1455.79095145778	64.2650462962963\\
1819.73868932222	45.4933449074074\\
2183.68642718667	33.7528935185185\\
2547.63416505111	26.4829282407407\\
2911.58190291556	21.8460648148148\\
3275.52964078	18.8657407407407\\
3639.47737864444	16.5653935185185\\
4003.42511650889	14.8799189814815\\
4367.37285437333	13.4331597222222\\
4731.32059223778	12.2974537037037\\
5095.26833010222	11.3498263888889\\
5459.21606796667	10.4890046296296\\
5823.16380583111	9.89583333333331\\
6187.11154369556	9.37499999999999\\
6551.05928156	8.91927083333333\\
6915.00701942445	8.55758101851853\\
7278.95475728889	8.30439814814815\\
7642.90249515333	8.02951388888889\\
8006.85023301778	7.73292824074073\\
8370.79797088222	7.47251157407409\\
8734.74570874667	7.32783564814815\\
9098.69344661111	7.21932870370371\\
9462.64118447556	7.06018518518518\\
9826.58892234	6.90827546296296\\
10190.5366602044	6.81423611111111\\
10554.4843980689	6.76359953703702\\
10918.4321359333	6.66956018518519\\
11282.3798737978	6.61892361111111\\
11646.3276116622	6.55381944444444\\
12010.2753495267	6.45978009259257\\
12374.2230873911	6.42361111111111\\
12738.1708252556	6.40190972222223\\
13102.11856312	6.35850694444446\\
13466.0663009844	6.28616898148147\\
13830.0140388489	6.26446759259258\\
14193.9617767133	6.25\\
14557.9095145778	6.22829861111111\\
14921.8572524422	6.20659722222223\\
15285.8049903067	6.17766203703704\\
15649.7527281711	6.15596064814817\\
16013.7004660356	6.11979166666667\\
16377.6482039	6.09809027777777\\
16741.5959417644	6.0691550925926\\
17105.5436796289	6.04745370370371\\
17469.4914174933	6.01851851851853\\
17833.4391553578	6.01851851851853\\
18197.3868932222	6.01128472222223\\
18561.3346310867	5.98958333333333\\
18925.2823689511	5.98958333333333\\
19289.2301068156	5.97511574074073\\
19653.17784468	5.93894675925925\\
20017.1255825444	5.93894675925925\\
20381.0733204089	5.93894675925925\\
20745.0210582733	5.93171296296296\\
21108.9687961378	5.91001157407408\\
21472.9165340022	5.87384259259258\\
21836.8642718667	5.86660879629629\\
22200.8120097311	5.85214120370371\\
22564.7597475956	5.85214120370371\\
22928.70748546	5.84490740740742\\
23292.6552233244	5.84490740740742\\
23656.6029611889	5.84490740740742\\
24020.5506990533	5.84490740740742\\
24384.4984369178	5.84490740740742\\
24748.4461747822	5.83043981481482\\
25112.3939126467	5.83043981481482\\
25476.3416505111	5.82320601851853\\
25840.2893883756	5.82320601851853\\
26204.23712624	5.81597222222223\\
26568.1848641044	5.80873842592592\\
26932.1326019689	5.80873842592592\\
27296.0803398333	5.80150462962962\\
27660.0280776978	5.78703703703702\\
28023.9758155622	5.77256944444444\\
28387.9235534267	5.77256944444444\\
28751.8712912911	5.76533564814814\\
29115.8190291556	5.75086805555554\\
29479.76676702	5.75086805555554\\
29843.7145048844	5.75086805555554\\
30207.6622427489	5.74363425925925\\
30571.6099806133	5.74363425925925\\
30935.5577184778	5.74363425925925\\
31299.5054563422	5.74363425925925\\
31663.4531942067	5.74363425925925\\
32027.4009320711	5.74363425925925\\
32391.3486699356	5.74363425925925\\
32755.2964078	5.73640046296296\\
33119.2441456645	5.73640046296296\\
33483.1918835289	5.72193287037037\\
33847.1396213933	5.72193287037037\\
34211.0873592578	5.72193287037037\\
34575.0350971222	5.72193287037037\\
34938.9828349867	5.72193287037037\\
35302.9305728511	5.72193287037037\\
35666.8783107156	5.72193287037037\\
36030.82604858	5.72193287037037\\
36394.7737864444	5.72916666666666\\
};
\addlegendentry{IcTKM-CRT,  2.5:1}

\addplot [color=mycolor6, dashed, mark=o, mark repeat=6, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
326.45237936	100\\
652.90475872	99.8987268518518\\
979.35713808	91.2688078703704\\
1305.80951744	65.9505208333333\\
1632.2618968	46.875\\
1958.71427616	35.619212962963\\
2285.16665552	28.9568865740741\\
2611.61903488	23.9583333333333\\
2938.07141424	20.2763310185185\\
3264.5237936	18.0049189814815\\
3590.97617296	16.087962962963\\
3917.42855232	14.4097222222222\\
4243.88093168	13.1365740740741\\
4570.33331104	12.0081018518518\\
4896.7856904	10.9157986111111\\
5223.23806976	10.1273148148148\\
5549.69044912	9.5486111111111\\
5876.14282848	9.0277777777778\\
6202.59520784	8.47077546296296\\
6529.0475872	8.15972222222223\\
6855.49996656	7.72569444444446\\
7181.95234592	7.44357638888889\\
7508.40472528	7.14699074074075\\
7834.85710464	6.90827546296296\\
8161.309484	6.72743055555557\\
8487.76186336	6.4814814814815\\
8814.21424272	6.25723379629629\\
9140.66662208	6.09085648148147\\
9467.11900144	5.93894675925925\\
9793.5713808	5.81597222222221\\
10120.02376016	5.64236111111113\\
10446.47613952	5.51938657407409\\
10772.92851888	5.39641203703704\\
11099.38089824	5.34577546296296\\
11425.8332776	5.2734375\\
11752.28565696	5.09982638888889\\
12078.73803632	5.03472222222223\\
12405.19041568	4.91174768518518\\
12731.64279504	4.91898148148147\\
13058.0951744	4.78877314814815\\
13384.54755376	4.74537037037037\\
13710.99993312	4.65856481481481\\
14037.45231248	4.62962962962963\\
14363.90469184	4.53559027777777\\
14690.3570712	4.4849537037037\\
15016.80945056	4.44878472222223\\
15343.26182992	4.40538194444444\\
15669.71420928	4.34027777777779\\
15996.16658864	4.31857638888889\\
16322.618968	4.27517361111113\\
16649.07134736	4.23900462962962\\
16975.52372672	4.19560185185185\\
17301.97610608	4.15219907407408\\
17628.42848544	4.11603009259258\\
17954.8808648	4.0870949074074\\
18281.33324416	4.07262731481482\\
18607.78562352	4.04369212962962\\
18934.23800288	4.03645833333331\\
19260.69038224	4.00028935185186\\
19587.1427616	3.97858796296298\\
19913.59514096	3.96412037037038\\
20240.04752032	3.94241898148148\\
20566.49989968	3.9134837962963\\
20892.95227904	3.88454861111111\\
21219.4046584	3.87008101851852\\
21545.85703776	3.80497685185185\\
21872.30941712	3.81944444444443\\
22198.76179648	3.76880787037038\\
22525.21417584	3.75434027777779\\
22851.6665552	3.70370370370371\\
23178.11893456	3.6964699074074\\
23504.57131392	3.67476851851853\\
23831.02369328	3.63859953703704\\
24157.47607264	3.59519675925927\\
24483.928452	3.57349537037038\\
24810.38083136	3.56626157407408\\
25136.83321072	3.53732638888889\\
25463.28559008	3.55179398148148\\
25789.73796944	3.52285879629629\\
26116.1903488	3.46498842592592\\
26442.64272816	3.42881944444444\\
26769.09510752	3.40711805555559\\
27095.54748688	3.39265046296299\\
27421.99986624	3.37818287037037\\
27748.4522456	3.35648148148148\\
28074.90462496	3.29861111111111\\
28401.35700432	3.2913773148148\\
28727.80938368	3.26967592592591\\
29054.26176304	3.24074074074073\\
29380.7141424	3.21903935185183\\
29707.16652176	3.20457175925927\\
30033.61890112	3.16840277777777\\
30360.07128048	3.15393518518516\\
30686.52365984	3.14670138888889\\
31012.9760392	3.15393518518518\\
31339.42841856	3.13223379629629\\
31665.88079792	3.12499999999999\\
31992.33317728	3.1105324074074\\
32318.78555664	3.09606481481484\\
32645.237936	3.06712962962962\\
};
\addlegendentry{IcTKM-CRT,  5.0:1}

\addplot [color=mycolor7, dashed, mark=square, mark repeat=6, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
301.287152701111	100\\
602.574305402222	99.9565972222222\\
903.861458103333	97.65625\\
1205.14861080444	84.9464699074074\\
1506.43576350556	63.8671875\\
1807.72291620667	47.7502893518519\\
2109.01006890778	36.5451388888889\\
2410.29722160889	29.2824074074074\\
2711.58437431	24.8191550925926\\
3012.87152701111	21.752025462963\\
3314.15867971222	19.4444444444445\\
3615.44583241333	17.6432291666667\\
3916.73298511444	15.9722222222222\\
4218.02013781556	14.966724537037\\
4519.30729051667	13.8599537037037\\
4820.59444321778	13.1944444444445\\
5121.88159591889	12.572337962963\\
5423.16874862	11.7621527777778\\
5724.45590132111	11.4149305555556\\
6025.74305402222	10.9592013888889\\
6327.03020672333	10.7638888888889\\
6628.31735942444	10.4239004629629\\
6929.60451212556	10.0983796296296\\
7230.89166482667	9.81626157407408\\
7532.17881752778	9.7728587962963\\
7833.46597022889	9.36053240740742\\
8134.75312293	9.33883101851853\\
8436.04027563111	9.11458333333333\\
8737.32742833222	8.92650462962962\\
9038.61458103333	8.88310185185185\\
9339.90173373444	8.62268518518519\\
9641.18888643556	8.55758101851852\\
9942.47603913667	8.37673611111113\\
10243.7631918378	8.34056712962963\\
10545.0503445389	8.14525462962962\\
10846.33749724	8.10185185185185\\
11147.6246499411	8.03674768518519\\
11448.9118026422	7.88483796296296\\
11750.1989553433	7.87760416666669\\
12051.4861080444	7.79803240740742\\
12352.7732607456	7.74739583333334\\
12654.0604134467	7.58101851851853\\
12955.3475661478	7.51591435185188\\
13256.6347188489	7.56655092592592\\
13557.92187155	7.45081018518518\\
13859.2090242511	7.4074074074074\\
14160.4961769522	7.30613425925927\\
14461.7833296533	7.34230324074075\\
14763.0704823544	7.29890046296298\\
15064.3576350556	7.31336805555557\\
15365.6447877567	7.27719907407408\\
15666.9319404578	7.16869212962962\\
15968.2190931589	7.15422453703704\\
16269.50624586	7.09635416666667\\
16570.7933985611	7.00954861111113\\
16872.0805512622	6.98061342592592\\
17173.3677039633	6.94444444444444\\
17474.6548566644	6.86487268518516\\
17775.9420093656	6.87210648148148\\
18077.2291620667	6.89380787037035\\
18378.5163147678	6.92274305555556\\
18679.8034674689	6.8359375\\
18981.09062017	6.73466435185186\\
19282.3777728711	6.79976851851852\\
19583.6649255722	6.6333912037037\\
19884.9520782733	6.61168981481482\\
20186.2392309744	6.63339120370371\\
20487.5263836756	6.64785879629629\\
20788.8135363767	6.60445601851853\\
21090.1006890778	6.56828703703704\\
21391.3878417789	6.48871527777777\\
21692.67499448	6.48148148148147\\
21993.9621471811	6.50318287037037\\
22295.2492998822	6.52488425925927\\
22596.5364525833	6.46701388888887\\
22897.8236052844	6.42361111111111\\
23199.1107579856	6.30787037037038\\
23500.3979106867	6.29340277777777\\
23801.6850633878	6.27170138888889\\
24102.9722160889	6.27893518518518\\
24404.25936879	6.19936342592592\\
24705.5465214911	6.15596064814814\\
25006.8336741922	6.17042824074075\\
25308.1208268933	6.30063657407408\\
25609.4079795944	6.10532407407408\\
25910.6951322956	6.14872685185185\\
26211.9822849967	6.11979166666667\\
26513.2694376978	6.17042824074073\\
26814.5565903989	6.10532407407408\\
27115.8437431	6.09085648148147\\
27417.1308958011	5.97511574074075\\
27718.4180485022	6.02575231481481\\
28019.7052012033	5.96788194444444\\
28320.9923539044	5.97511574074073\\
28622.2795066056	6.00405092592592\\
28923.5666593067	6.0402199074074\\
29224.8538120078	6.0185185185185\\
29526.1409647089	6.06915509259258\\
29827.42811741	5.91724537037038\\
30128.7152701111	5.93894675925927\\
};
\addlegendentry{IcTKM-CRT, 10.0:1}

\addplot [color=black, mark=diamond, mark repeat=6, mark options={solid, black}]
  table[row sep=crcr]{%
587.060106006667	100\\
1174.12021201333	99.8480902777778\\
1761.18031802	86.595775462963\\
2348.24042402667	62.1600115740741\\
2935.30053003333	43.5185185185185\\
3522.36063604	32.3784722222222\\
4109.42074204667	26.2659143518518\\
4696.48084805333	21.9907407407407\\
5283.54095406	19.1984953703704\\
5870.60106006667	17.3032407407407\\
6457.66116607333	16.0373263888889\\
7044.72127208	15.2994791666667\\
7631.78137808667	14.3012152777778\\
8218.84148409333	13.794849537037\\
8805.9015901	13.353587962963\\
9392.96169610667	13.0714699074074\\
9980.02180211333	12.767650462963\\
10567.08190812	12.5868055555556\\
11154.1420141267	12.3263888888889\\
11741.2021201333	12.0370370370371\\
12328.26222614	11.7115162037037\\
12915.3223321467	11.646412037037\\
13502.3824381533	11.4945023148148\\
14089.44254416	11.3498263888889\\
14676.5026501667	11.2196180555556\\
15263.5627561733	11.1328125\\
15850.62286218	11.0387731481482\\
16437.6829681867	10.8940972222222\\
17024.7430741933	10.7783564814815\\
17611.8031802	10.6770833333333\\
18198.8632862067	10.5034722222222\\
18785.9233922133	10.3804976851852\\
19372.98349822	10.2864583333333\\
19960.0436042267	10.1851851851852\\
20547.1037102333	10.0983796296296\\
21134.16381624	9.99710648148148\\
21721.2239222467	9.89583333333333\\
22308.2840282533	9.80179398148148\\
22895.34413426	9.68605324074073\\
23482.4042402667	9.55584490740742\\
24069.4643462733	9.43287037037037\\
24656.52445228	9.33159722222223\\
25243.5845582867	9.25925925925927\\
25830.6446642933	9.10011574074073\\
26417.7047703	8.94097222222223\\
27004.7648763067	8.7890625\\
27591.8249823133	8.6082175925926\\
28178.88508832	8.51417824074073\\
28765.9451943267	8.39843750000001\\
29353.0053003333	8.29716435185186\\
29940.06540634	8.24652777777779\\
30527.1255123467	8.15972222222223\\
31114.1856183533	8.10185185185188\\
31701.24572436	8.01504629629629\\
32288.3058303667	7.95717592592591\\
32875.3659363733	7.83420138888889\\
33462.42604238	7.75462962962962\\
34049.4861483867	7.63888888888887\\
34636.5462543933	7.50868055555556\\
35223.6063604	7.37847222222223\\
35810.6664664067	7.28443287037037\\
36397.7265724133	7.23379629629629\\
36984.78667842	7.16145833333334\\
37571.8467844267	7.08912037037038\\
38158.9068904333	7.00231481481481\\
38745.96699644	6.91550925925927\\
39333.0271024467	6.87210648148148\\
39920.0872084533	6.72019675925927\\
40507.14731446	6.68402777777779\\
41094.2074204667	6.640625\\
41681.2675264733	6.6261574074074\\
42268.32763248	6.53935185185185\\
42855.3877384867	6.46701388888889\\
43442.4478444933	6.38020833333334\\
44029.5079505	6.2789351851852\\
44616.5680565067	6.23553240740742\\
45203.6281625133	6.16319444444446\\
45790.68826852	6.11979166666667\\
46377.7483745267	6.0546875\\
46964.8084805333	6.01851851851852\\
47551.86858654	6.00405092592592\\
48138.9286925467	5.96064814814815\\
48725.9887985533	5.93171296296296\\
49313.04890456	5.91724537037037\\
49900.1090105667	5.88107638888887\\
50487.1691165733	5.80873842592592\\
51074.22922258	5.74363425925927\\
51661.2893285867	5.72916666666667\\
52248.3494345933	5.65682870370371\\
52835.4095406	5.59895833333334\\
53422.4696466067	5.54108796296298\\
54009.5297526133	5.48321759259258\\
54596.58985862	5.4542824074074\\
55183.6499646267	5.43981481481482\\
55770.7100706333	5.39641203703702\\
56357.77017664	5.36747685185183\\
56944.8302826467	5.33854166666664\\
57531.8903886533	5.30960648148147\\
58118.95049466	5.27343749999999\\
58706.0106006667	5.2662037037037\\
};
\addlegendentry{ITKrM}

\addplot [color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0	5.2662037037037\\
58706.0106006667	5.2662037037037\\
};
\addlegendentry{94.7\% recovery}

\end{axis}
\end{tikzpicture}
